Feature-Based Belief Aggregation for Partially Observable Markov Decision Problems

We consider a finite-state partially observable Markov decision problem (POMDP) with an infinite horizon and a discounted cost, and we propose a new method for computing a cost function approximation that is based on features and aggregation. In particular, using the classical belief-space formulation, we construct a related Markov decision problem (MDP) by first aggregating the unobservable states into feature states, and then introducing representative beliefs over these feature states. This two-stage aggregation approach facilitates the use of dynamic programming methods for solving the aggregate problem and provides additional design flexibility. The optimal cost function of the aggregate problem can in turn be used within an on-line approximation in value space scheme for the original POMDP. We derive a new bound on the approximation error of our scheme. In addition, we establish conditions under which the cost function approximation provides a lower bound for the optimal cost. Finally, we present a biased aggregation approach, which leverages an optimal cost function estimate to improve the quality of the approximation error of the aggregate problem.

==> tikz/aggregation_3.tex <==
    \begin{tikzpicture}

\node[scale=0.8] (kth_cr) at (-6.1,0)
{
  \begin{tikzpicture}
\draw[-, black, thick, line width=0.6mm] (11,1) to (17,1) to (17,4) to (11,4) to (11,1);
%\draw[fill=black!20, scale=0.8] (16,2.5) ellipse (1cm and 0.5cm) node (bb1) {};
  \end{tikzpicture}
};

\node[scale=0.5] (kth_cr) at (-7.1,-0.51)
{
  \begin{tikzpicture}
\filldraw[fill=Red!20, thick] 
  (0,0) .. controls (1,1.5) and (2,1.2) .. (2.5,0.5) 
        .. controls (3,-0.5) and (1,-1.5) .. (0,-1)
        .. controls (-1,-0.5) and (-0.5,0.5) .. (0,0);
  \end{tikzpicture}
};

\node[scale=0.3] (kth_cr) at (-5.2,-0.3)
{
  \begin{tikzpicture}
\filldraw[fill=gray!50, thick] 
  (0,0) .. controls (1,2.2) and (3,1.8) .. (2.5,0)
        .. controls (2.7,-1.5) and (1,-1) .. (0,-1)
        .. controls (-0.5,-0.5) and (-0.5,0.5) .. (0,0);
  \end{tikzpicture}
};

\node[scale=0.3] (kth_cr) at (-4.5,0.7)
{
  \begin{tikzpicture}
\filldraw[fill=Blue!20, thick] 
  (0,0) .. controls (0.8,1.2) and (1.5,1.2) .. (2,0.6)
        .. controls (2.2,0.2) and (1.5,-0.2) .. (1,-0.4)
        .. controls (0.5,-0.6) and (1.5,-1.6) .. (0,-1.2)
        .. controls (-0.7,-0.5) and (-0.4,0.5) .. (0,0);
  \end{tikzpicture}
};

\node[scale=0.3] (kth_cr) at (-7.9,0.5)
{
  \begin{tikzpicture}
\filldraw[fill=OliveGreen!20, thick] 
  (0,0) -- (1.5,2) .. controls (2.5,1.5) and (2.8,0.5) .. (2,0)
        .. controls (1.8,-0.2) and (1.8,-0.8) .. (2.5,-1.5)
        .. controls (1.5,-1.2) and (0,-0.5) .. (0,0);
  \end{tikzpicture}
};


\node[scale=0.8] (kth_cr) at (0,0)
{
  \begin{tikzpicture}
\draw[-, black, thick, line width=0.6mm] (11,1) to (15,1) to (15,4) to (11,4) to (11,1);
\draw[-, black, thick, line width=0.6mm, fill=Red!20] (11,4) to (13,4) to (13,2.5) to (11,2.5);
\draw[-, black, thick, line width=0.6mm] (11,2.5) to (15,2.5);
\draw[-, black, thick, line width=0.6mm] (13,4) to (13,1);

\draw[-, black, thick, line width=0.6mm, fill=Blue!20] (13,4) to (15,4) to (15,2.5) to (13,2.5);
\draw[-, black, thick, line width=0.6mm, fill=OliveGreen!20] (13,2.5) to (15,2.5) to (15,1) to (13,1);
\draw[-, black, thick, line width=0.6mm, fill=Black!20] (11,2.5) to (13,2.5) to (13,1) to (11,1);
  \end{tikzpicture}
};

\node[scale=0.94] (kth_cr) at (4.8,0.05)
{
  \begin{tikzpicture}
\node[scale=1] (kth_cr) at (-0.8,4)
{
\begin{tikzpicture}[tdplot_main_coords, scale=3]
  \coordinate (A) at (0,0,0);
  \coordinate (B) at (1,0,0);
  \coordinate (C) at (0.5,{sqrt(3)/2},0);
  \coordinate (D) at (0.5,{sqrt(3)/6},{sqrt(6)/3});

  \draw[line width=0.37mm] (A) -- (B) -- (C) -- cycle;
  \draw[line width=0.37mm] (A) -- (D);
  \draw[line width=0.37mm] (B) -- (D);
  \draw[line width=0.37mm] (C) -- (D);

  \fill[white, opacity=0.3] (A) -- (B) -- (C) -- cycle;
  \fill[white, opacity=0.3] (A) -- (B) -- (D) -- cycle;
  \fill[white, opacity=0.3] (A) -- (C) -- (D) -- cycle;
  \fill[white, opacity=0.3] (B) -- (C) -- (D) -- cycle;

  \newcommand{\BaryPoint}[4]{%
    \coordinate (temp) at
      ($#1*(A) + #2*(B) + #3*(C) + #4*(D)$);
    \node[draw,circle,fill=black,scale=0.4] at (temp) {};
  }

  \node[draw,circle, fill=black, scale=0.4] at (A) {};
  \node[draw,circle, fill=black, scale=0.4] at (B) {};
  \node[draw,circle, fill=black, scale=0.4] at (C) {};
  \node[draw,circle, fill=black, scale=0.4] at (D) {};

  \node[draw,circle, fill=black, scale=0.4] at (0.5, 0) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.5, 0) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.5, -0.15) {};
  \node[draw,circle, fill=black, scale=0.4] at (-1.1, -0.33) {};

\end{tikzpicture}
};
\node[draw,circle, fill=black, scale=0.4] at (-1.1, 3.15) {};
  \node[draw,circle, fill=black, scale=0.4] at (-1.5, 2.72) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.7, 2.77) {};
  \node[draw,circle, fill=black, scale=0.4] at (0, 2.8) {};
  \node[draw,circle, fill=black, scale=0.4] at (0.25,3.5) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.15,4.1) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.6,4.8) {};
  \node[draw,circle, fill=black, scale=0.4] at (-1.25,4.8) {};
  \node[draw,circle, fill=black, scale=0.4] at (-1.6,4.1) {};
  \node[draw,circle, fill=black, scale=0.4] at (-1.9,3.5) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.8,3.45) {};
  \node[draw,circle, fill=black, scale=0.4] at (0,3.12) {};

\draw[-, black, line width=0.25mm, opacity=0.4] (0.5, 4.3) to (-1.1, 3.15);
\draw[-, black, line width=0.25mm, opacity=0.4] (0.5, 4.3) to (-1.5, 2.72);
\draw[-, black, line width=0.25mm, opacity=0.4] (0.5, 4.3) to (-0.7, 2.77);
\draw[-, black, line width=0.25mm, opacity=0.4] (0.5, 4.3) to (0, 2.8);
\draw[-, black, line width=0.25mm, opacity=0.4] (0.5, 4.3) to (0.25,3.5);
\draw[-, black, line width=0.25mm, opacity=0.4] (0.5, 4.3) to (-0.15,4.1);
\draw[-, black, line width=0.25mm, opacity=0.4] (0.5, 4.3) to (-0.6,4.8);
\draw[-, black, line width=0.25mm, opacity=0.4] (0.5, 4.3) to (-1.25,4.8);
\draw[-, black, line width=0.25mm, opacity=0.4] (0.5, 4.3) to (-1.6,4.1);
\draw[-, black, line width=0.25mm, opacity=0.4] (0.5, 4.3) to (-1.9,3.5);
\draw[-, black, line width=0.25mm, opacity=0.4] (0.5, 4.3) to (-0.8,3.45);
\draw[-, black, line width=0.25mm, opacity=0.4] (0.5, 4.3) to (0,3.12);
  \end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=1.2, rotate=0, opacity=1] (obs) at (4.8,-1.6)
{
Feature belief space $Q$
};
\node[inner sep=0pt,align=center, scale=1.2, rotate=0, opacity=1] (obs) at (0.05,-1.6)
{
Feature space $\mathcal{F}$
};

\node[inner sep=0pt,align=left, scale=1.2, rotate=0, opacity=1] (obs) at (7.5,0.45)
{
Representative\\
feature \\
beliefs $\tilde{q}\in\Tilde{Q}$
};

\node[inner sep=0pt,align=center, scale=1.2, rotate=0, opacity=1] (obs) at (-6,-1.6)
{
State space $X$
};

\draw[-{Latex[length=3mm]}, black, bend left=20, line width=0.5mm] (-7.1, -0.35) to (-1.1,0.6);
\draw[-{Latex[length=3mm]}, black, bend left=20, line width=0.5mm] (-0.9, 0.6) to (4.73,0.3);

\node[inner sep=0pt,align=center, scale=1.2, rotate=0, opacity=1] (obs) at (-0.67,0.3)
{
$x$
};

\node[inner sep=0pt,align=center, scale=1.2, rotate=0, opacity=1] (obs) at (-7.1,-0.52)
{
$i$
};
\node[inner sep=0pt,align=center, scale=1.2, rotate=0, opacity=1] (obs) at (-6.9,0.28)
{
$I_x$
};

\end{tikzpicture}


==> tikz/aggregation_7.tex <==
\begin{tikzpicture}


\node[scale=0.9](states) at (4,-0.045) {
\begin{tikzpicture}
\node[draw,circle, scale=1.8](b1) at (0,1) {};
\node[draw,circle, scale=1.8](b2) at (5,1) {};
\node[draw,circle, scale=1.8, color=black, fill=Red!20](q) at (5,-0.2) {};
\draw[fill=Red, scale=0.5] (0,-3) ellipse (1cm and 0.5cm) node (bb1) {};
\draw[fill=Red, scale=0.5] (10,-3) ellipse (1cm and 0.5cm) node (bb2) {};

\draw[-{Latex[length=1.85mm]}, black, line width=0.25mm] (b1) to (b2);
\draw[-{Latex[length=1.85mm]}, black, line width=0.25mm, dashed, color=Red] (0.5,-1.5) to (4.5,-1.5);
\draw[-{Latex[length=1.85mm]}, black, line width=0.25mm] (0, -1.25) to (b1);
\draw[-{Latex[length=1.85mm]}, black, line width=0.25mm] (q) to (5, -1.25);
\draw[-{Latex[length=1.85mm]}, black, line width=0.25mm] (b2) to (q);

\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (0.03,1)
{
$b$
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (5.03,1)
{
$b^{\prime}$
};

\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (5,-0.2)
{
$q$
};

\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1] (obs) at (5.56,-0.2)
{
$Q$
};
\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1] (obs) at (3.85,-0.2)
{
Feature belief
};

\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (0,-1.5)
{
$\tilde{q}$
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (5,-1.5)
{
$\tilde{q}^{\prime}$
};

\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1, color=Red] (obs) at (2.5,-1.7)
{
Representative feature beliefs
};
\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1, color=Red] (obs) at (0,-1.95)
{
$\tilde{Q}$
};
\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1, color=Red] (obs) at (5,-1.95)
{
$\tilde{Q}$
};
\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1] (obs) at (0,1.48)
{
$\tilde{B}$
};
\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1] (obs) at (5,1.48)
{
$B$
};
\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1] (obs) at (2.5,1.18)
{
Original beliefs
};

\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1] (obs) at (2.5,0.78)
{
$b^{\prime}=F(b,u,z),\quad \hat{g}(b,u)$
};

\node[inner sep=0pt,align=center, scale=0.75, rotate=0, opacity=1] (obs) at (0.45,-0.25)
{
$D(\tilde{q})$
};

\node[inner sep=0pt,align=center, scale=0.75, rotate=0, opacity=1] (obs) at (4.65,0.45)
{
$\Phi(b^{\prime})$
};
\node[inner sep=0pt,align=center, scale=0.75, rotate=0, opacity=1] (obs) at (4.75,-0.85)
{
$\psi_{q\tilde{q}^{\prime}}$
};
\end{tikzpicture}
};

\end{tikzpicture}


==> tikz/aggregation_8.tex <==
\begin{tikzpicture}


\node[scale=0.9](states) at (4,-0.045) {
\begin{tikzpicture}
\node[draw,circle, scale=1.8](b1) at (0,1) {};
\node[draw,circle, scale=1.8](b2) at (5,1) {};
%\node[draw,circle, scale=1.8](q) at (5,-0.2) {};
\draw[fill=Red, scale=0.5] (0,-3) ellipse (1cm and 0.5cm) node (bb1) {};
\draw[fill=Red, scale=0.5] (10,-3) ellipse (1cm and 0.5cm) node (bb2) {};

\draw[-{Latex[length=1.85mm]}, black, line width=0.25mm] (b1) to (b2);
\draw[-{Latex[length=1.85mm]}, black, line width=0.25mm, dashed, color=Red] (0.5,-1.5) to (4.5,-1.5);
\draw[-{Latex[length=1.85mm]}, black, line width=0.25mm] (0, -1.25) to (b1);
\draw[-{Latex[length=1.85mm]}, black, line width=0.25mm] (b2) to (5, -1.25);
%\draw[-{Latex[length=1.85mm]}, black, line width=0.25mm] (b2) to (q);

\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (0.03,1)
{
$i$
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (5.03,1)
{
$j$
};


\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (0,-1.5)
{
$x$
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (5,-1.5)
{
$y$
};

\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1, color=Red] (obs) at (2.5,-1.7)
{
Unobservable feature states
};
\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1, color=Red] (obs) at (0,-1.95)
{
$\mathcal{F}$
};
\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1, color=Red] (obs) at (5,-1.95)
{
$\mathcal{F}$
};
\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1] (obs) at (0,1.48)
{
$I_x$
};
\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1] (obs) at (5,1.48)
{
$X$
};
\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1] (obs) at (2.5,1.18)
{
Unobservable states
};

\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1] (obs) at (2.5,0.78)
{
$p_{ij}(u),\quad g(i,u,j)$
};

\node[inner sep=0pt,align=left, scale=0.75, rotate=0, opacity=1, color=blue] (obs) at (1.1,-0.25)
{
Disaggregation\\
probabilities $d_{xi}$
};

\node[inner sep=0pt,align=left, scale=0.75, rotate=0, opacity=1, color=blue] (obs) at (4,-0.25)
{
Aggregation\\
probabilities $\phi_{jy}$
};
\end{tikzpicture}
};

\end{tikzpicture}


==> tikz/aggregation_bias.tex <==
\begin{tikzpicture}


\node[scale=0.9](states) at (4,-0.045) {
\begin{tikzpicture}
\node[draw,circle, scale=1.8](b1) at (0,1) {};
\node[draw,circle, scale=1.8](b2) at (5,1) {};
\node[draw,circle, scale=1.8, color=black, fill=Red!20](q) at (5,-0.2) {};
\draw[fill=Red, scale=0.5] (0,-3) ellipse (1cm and 0.5cm) node (bb1) {};
\draw[fill=Red, scale=0.5] (10,-3) ellipse (1cm and 0.5cm) node (bb2) {};

\draw[-{Latex[length=1.85mm]}, black, line width=0.25mm] (b1) to (b2);
\draw[-{Latex[length=1.85mm]}, black, line width=0.25mm, dashed, color=Red] (0.5,-1.5) to (4.5,-1.5);
\draw[-{Latex[length=1.85mm]}, black, line width=0.25mm] (0, -1.25) to (b1);
\draw[-{Latex[length=1.85mm]}, black, line width=0.25mm] (q) to (5, -1.25);
\draw[-{Latex[length=1.85mm]}, black, line width=0.25mm] (b2) to (q);

\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (0.03,1)
{
$b$
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (5.03,1)
{
$b^{\prime}$
};

\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (5,-0.2)
{
$q$
};

\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1] (obs) at (5.56,-0.2)
{
$Q$
};
\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1] (obs) at (3.85,-0.2)
{
Feature belief
};

\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (0,-1.5)
{
$\tilde{q}$
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (5,-1.5)
{
$\tilde{q}^{\prime}$
};

\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1, color=Red] (obs) at (2.5,-1.7)
{
Representative feature beliefs
};
\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1, color=Red] (obs) at (0,-1.95)
{
$\tilde{Q}$
};
\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1, color=Red] (obs) at (5,-1.95)
{
$\tilde{Q}$
};
\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1] (obs) at (0,1.48)
{
$\tilde{B}$
};
\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1] (obs) at (5,1.48)
{
$B$
};
\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1] (obs) at (2.5,1.18)
{
Original beliefs
};

\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1] (obs) at (2.5,0.78)
{
$b^{\prime}=F(b,u,z),\;\hat{g}(b,u)$
};

\node[inner sep=0pt,align=center, scale=0.75, rotate=0, opacity=1] (obs) at (0.45,-0.5)
{
$D(\tilde{q})$
};

\node[inner sep=0pt,align=center, scale=0.75, rotate=0, opacity=1] (obs) at (0.8,-0.12)
{
\textcolor{blue}{Cost $-V(b)$}
};

\node[inner sep=0pt,align=center, scale=0.75, rotate=0, opacity=1] (obs) at (3.65,0.45)
{
\textcolor{blue}{Cost $V(b^{\prime})$}
};

\node[inner sep=0pt,align=center, scale=0.75, rotate=0, opacity=1] (obs) at (4.65,0.45)
{
$\Phi(b^{\prime})$
};
\node[inner sep=0pt,align=center, scale=0.75, rotate=0, opacity=1] (obs) at (4.75,-0.85)
{
$\psi_{q\tilde{q}^{\prime}}$
};
\end{tikzpicture}
};

\end{tikzpicture}


==> tikz/cage2_bars_2.tex <==
\begin{tikzpicture}
\pgfplotstableread{
8.5
0
1000
1000
}\datatable
\node[scale=1] (kth_cr) at (0,0)
{
\begin{tikzpicture}
\begin{axis}[
   ybar,
    title style={align=center},
    ticks=both,
    ymin=0,
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    nodes near coords = \rotatebox{90}{{\pgfmathprintnumber[fixed zerofill, precision=1]{\pgfplotspointmeta}}},
    nodes near coords align={vertical},
    every node near coord/.append style={font=\small, fill=white, yshift=0.5mm},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
%    ylabel=Cost,
    xtick=\empty,
    ymajorgrids,
    xticklabels={},
    legend style={at={(0.51, -0.05)}, anchor=north, legend columns=5, draw=none},
    every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
   x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=0.3,
    width=10cm,
    height=4cm,
    ]
  \addplot+[draw=black, color=black, fill=blue] coordinates {(0, 13.32)};
\addplot+[draw=black, color=black, fill=red]    coordinates {(2, 29.51)};    
\addplot+[draw=black, color=black, fill=green]    coordinates {(4, 280)};    
\addplot+[draw=black, color=black, fill=violet]    coordinates {(6, 338)};    
%\legend{Our method$\quad$, POMCP$\quad$, PPO$\quad$, PPG}
\end{axis}
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (-0.15,-3.6)
{
\begin{tikzpicture}
\begin{axis}[
   ybar,
    title style={align=center},
    ticks=both,
    ymin=0,
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    nodes near coords = \rotatebox{90}{{\pgfmathprintnumber[fixed zerofill, precision=1]{\pgfplotspointmeta}}},
    nodes near coords align={vertical},
    every node near coord/.append style={font=\small, fill=white, yshift=0.5mm},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
%    ylabel=Compute time (min),
    xtick=\empty,
    ymajorgrids,
    xticklabels={},
    legend style={at={(0.51, -0.05)}, anchor=north, legend columns=5, draw=none},
    every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
   x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=0.3,
    width=10cm,
    height=4cm,
    ]
  \addplot+[draw=black, color=black, fill=blue]    coordinates {(0, 8.5)};
\addplot+[draw=black, color=black, fill=red]    coordinates {(2, 0.0)};    
\addplot+[draw=black, color=black, fill=green]    coordinates {(4, 1000)};    
\addplot+[draw=black, color=black, fill=violet]    coordinates {(6, 1000)};    

\legend{Our method$\quad$, POMCP$\quad$, PPO$\quad$, PPG}
\end{axis}
\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1, rotate=90] (obs) at (-5,0)
{
  Cost
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1, rotate=90] (obs) at (-5.32,-3.58)
{
  Offline compute \\
time (min)
};

\end{tikzpicture}


==> tikz/rep15.tex <==
    \begin{tikzpicture}

\node[scale=1] (kth_cr) at (9.7,0)
{
  \begin{tikzpicture}
    \draw[-{Latex[length=1.5mm]}, black, thick, line width=0.3mm] (0,0) to (9,0);
    \draw[-{Latex[length=1.5mm]}, black, thick, line width=0.3mm] (0,0) to (0,2.5);

\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (9.5,1.9)
{
\textcolor{Red}{$J^{*}(b)$}
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (9.5,1)
{
\textcolor{Blue}{$\Tilde{J}(b)$}
};

\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (9.7,0)
{
Beliefs $b$
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (0.3,2.7)
{
Cost
};

\draw[Red, thick]
  plot coordinates {
    (0,1) (1.5,2.3) (2.3,2.5) (3.5,2.75) (5.2, 2.9) (7, 2.7) (9, 2)};

\draw[Blue, thick]
  plot coordinates {
    (0,0.5) (1.5,1.4) (2.5,1.7) (3.5,1.8) (5.6, 1.9) (7, 1.7) (9, 1)};

\draw[
  decorate,
  decoration={brace, mirror, amplitude=5pt},
  thick
] 
(0, -0.1) -- (3.6, -0.05)
node[midway, below=6pt]{$S_{\tilde{q}}$};

\draw[
  decorate,
  decoration={brace, mirror, amplitude=5pt},
  thick
] 
(2.7, -0.2) -- (5.9, -0.2)
node[midway, below=6pt]{$S_{\tilde{q}^{\prime}}$};

\draw[
  decorate,
  decoration={brace, mirror, amplitude=5pt},
  thick
] 
(5.9, -0.1) -- (9, -0.05)
node[midway, below=6pt]{$S_{\tilde{q}^{\prime\prime}}$};  

\draw[-, black, thick, line width=0.3mm, dashed] (0,1) to (3.6, 1);
\draw[{Latex[length=1.5mm]}-{Latex[length=1.5mm]}, black, thick, line width=0.3mm] (3.6,1) to (3.6, 2.76);

\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (3.45,2.05)
{
$\epsilon_1$
};

\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (5.48,2.66)
{
$\epsilon_2$
};

\draw[-, black, thick, line width=0.3mm, dashed] (2.75,2.6) to (5.2, 2.6);
\draw[{Latex[length=1mm]}-{Latex[length=1mm]}, black, thick, line width=0.3mm] (5.2,2.6) to (5.2, 2.9);

\draw[-, black, thick, line width=0.3mm, dashed] (5.9,2) to (9, 2);
\draw[{Latex[length=1.5mm]}-{Latex[length=1.5mm]}, black, thick, line width=0.3mm] (5.9,2) to (5.9, 2.8);
%
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (6.25,2.4)
{
$\epsilon_3$
};
%
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4.7,0.7)
{
$\epsilon = \max \{\epsilon_1, \epsilon_2, \epsilon_3\}$
};

  \end{tikzpicture}
};


\end{tikzpicture}


==> tikz/rep19.tex <==
    \begin{tikzpicture}

\node[scale=1] (kth_cr) at (9.7,0)
{
  \begin{tikzpicture}
    \draw[-{Latex[length=1.5mm]}, black, thick, line width=0.3mm] (0,0) to (9,0);
    \draw[-{Latex[length=1.5mm]}, black, thick, line width=0.3mm] (0,0) to (0,2.5);
\node[draw,circle, fill=black, scale=0.4](point1) at (1.1,0.4) {};
\draw[-, black, thick, line width=0.3mm] (1.1,-0.1) to (1.1,0.1);
\draw[-, black, thick, line width=0.3mm, dashed] (1.1,0.15) to (point1);

\node[draw,circle, fill=black, scale=0.4](point2) at (4.5,1.7) {};
\draw[-, black, thick, line width=0.3mm] (4.5,-0.1) to (4.5,0.1);
\draw[-, black, thick, line width=0.3mm, dashed] (4.5,0.15) to (point2);

\node[draw,circle, fill=black, scale=0.4](point3) at (7,1.4) {};
\draw[-, black, thick, line width=0.3mm] (7,-0.1) to (7,0.1);
\draw[-, black, thick, line width=0.3mm, dashed] (7,0.15) to (point3);


\draw[-, black, thick, line width=0.3mm, dashed] (point1) to (point2);
%\draw[-, Blue, thick, line width=0.3mm, dashed] (point2) to (point4);


\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (3.15,-0.35)
{
$q$
};

\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1] (labelfive) at (1.2,1.8)
{
{\color{red}Interpolation}\\
$\psi_{q\tilde{q}}r^{*}_{\tilde{q}} + \psi_{q\tilde{q}^{\prime}}r^{*}_{\tilde{q}^{\prime}}$
};


\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1, color=Red] (qtildeone) at (1.1,-0.35)
{
$\tilde{q}$
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (1.15,0.75)
{
$r^{*}_{\tilde{q}}$
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1, color=Red] (qtildetwo) at (4.55,-0.35)
{
$\tilde{q}^{\prime}$
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (4.55,2)
{
$r^{*}_{\tilde{q}^{\prime}}$
};

\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1, color=Red] (qtildethree) at (7.05,-0.35)
{
$\tilde{q}^{\prime\prime}$
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (7.05,1.75)
{
$r^{*}_{\tilde{q}^{\prime\prime}}$
};


\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (10.1,0)
{
Feature beliefs
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (0.3,2.7)
{
Cost
};


\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (9.85,1.4)
{
\textcolor{blue}{$\sum_{\tilde{q} \in \tilde{Q}}\psi_{q\tilde{q}}r^{*}_{\tilde{q}}$}
};

\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (jtilde) at (3.1,2.1)
{
$\tilde{J}(b)$
};

\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1] (obs) at (3.75,1.78)
{
$q=\Phi(b)$
};

\draw[blue, thick]
  plot coordinates {
    (0,0.4) (1.1,0.4) (4.5,1.7) (7, 1.4) (9, 1.4)} ;

\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1] (obs) at (4.6,-1)
{
{\color{red}Representative feature beliefs}
};
\draw[-{Latex[length=1.5mm]}, Red, thick, line width=0.3mm] (4.6, -0.84) to (qtildeone);
\draw[-{Latex[length=1.5mm]}, Red, thick, line width=0.3mm] (4.6, -0.84) to (qtildetwo); 
\draw[-{Latex[length=1.5mm]}, Red, thick, line width=0.3mm] (4.6, -0.84) to (qtildethree); 

\node[draw,rectangle, fill=OliveGreen, scale=0.6](point4) at (3.1,1.17) {};
\draw[-, black, thick, line width=0.3mm] (3.1,-0.1) to (3.1,0.1);
\draw[-, black, thick, line width=0.3mm, dashed] (3.1,0.15) to (point4);
\draw[-{Latex[length=1.5mm]}, black, thick, line width=0.3mm] (labelfive) to (point4);

\draw[-{Latex[length=1.5mm]}, thick, line width=0.3mm] (jtilde) to (point4); 
  \end{tikzpicture}
};


\end{tikzpicture}


==> tikz/rocksample_bars_aggregation_2.tex <==
\begin{tikzpicture}
\pgfplotstableread{
8.5
0
1000
1000
}\datatable
\node[scale=1] (kth_cr) at (0,0.4)
{
\begin{tikzpicture}
%\pgfplotstableread{
%-17.15 0.0 -4.88 -1.87
%-18.12 0.0 -5.81 0.73
%-17.51 0.0 -6.13 -0.09
%-14.71 nan -5.54 -0.29
%-11.59 nan 0.0 1.22
%}\datatable

 % Our method, Lovejoy
\pgfplotstableread{
12.85 30.0
11.88 30.0
12.49 30.0
15.29 nan
18.41 nan
}\datatable

% QMDP, RGT05
\pgfplotstableread{
25.12 28.13
24.19 30.73
23.87 29.91
24.46 29.71
30.0 31.22
}\datatabletwo

% HSVI
\pgfplotstableread{
12.08
10.76
5.31
nan
nan
}\datatablethree

% SARSOP
\pgfplotstableread{
12.08
10.76
nan
nan
nan
}\datatablefour

% PPO, PPG
\pgfplotstableread{
21.43 21.43
21.85 21.76
21.24 21.24
22.65 22.65
25.41 25.59
}\datatablefive

% PBVI
\pgfplotstableread{
21.76  
20.95
nan
nan
nan
}\datatablesix


\begin{axis}[
   ybar,
    title style={align=center},
    ticks=both,
    ymin=4,
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=0,
        /pgfplots/tick scale binop=\pgfmathparse{\tick-30}  % subtract the offset
    },
    ytick={10, 20, 30},
    yticklabels={-20, -10, 0},
%    nodes near coords = \rotatebox{90}{{\pgfmathprintnumber[fixed zerofill, precision=1]{\pgfplotspointmeta}}},
%    nodes near coords align={vertical},
%    every node near coord/.append style={font=\small, fill=white, yshift=0.5mm},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
%    ylabel=Cost,
    xtick=data,
    ymajorgrids,
    xticklabels={
        {RS (4,4)},
        {RS (5,5)},
        {RS (5,7)},
        {RS (7,8)},
        {RS (10,10)},
        {CAGE-2}},
    legend style={at={(0.5, -0.20)}, anchor=north, legend columns=5, draw=none},
    every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
    x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=0.125,
    bar width=0.40cm,
    width=19.5cm,
    height=5.5cm
    ]

  \addplot+[draw=black,fill=blue,
visualization depends on = {\thisrowno{0} - 30} \as \lbl,
nodes near coords = {%
        \rotatebox{90}{%
            \pgfmathprintnumber[fixed zerofill,precision=1]{\lbl}%
        }%
    },
    nodes near coords align = vertical,
every node near coord/.append style={font=\small, yshift=0.5mm, text=black}    
] table [x expr=\coordindex, y index=0] {\datatable};
\addplot+[draw=black,fill=red,
visualization depends on = {\thisrowno{1} - 30} \as \lbl,
nodes near coords = {%
        \rotatebox{90}{%
            \pgfmathprintnumber[fixed zerofill,precision=1]{\lbl}%
        }%
    },
    nodes near coords align = vertical,
every node near coord/.append style={font=\small, fill=none, yshift=0.5mm, text=black}    
] table [x expr=\coordindex, y index=1] {\datatable};
\addplot+[draw=black,fill=green,
visualization depends on = {\thisrowno{0} - 30} \as \lbl,
nodes near coords = {%
        \rotatebox{90}{%
            \pgfmathprintnumber[fixed zerofill,precision=1]{\lbl}%
        }%
    },
    nodes near coords align = vertical,
every node near coord/.append style={font=\small, fill=none, yshift=0.5mm, text=black}
] table [x expr=\coordindex, y index=0] {\datatabletwo};

\addplot+[draw=black,fill=violet,
visualization depends on = {\thisrowno{0} - 30} \as \lbl,
nodes near coords = {%
        \rotatebox{90}{%
            \pgfmathprintnumber[fixed zerofill,precision=1]{\lbl}%
        }%
    },
    nodes near coords align = vertical,
every node near coord/.append style={font=\small, fill=none, yshift=0.5mm, text=black}    
] table [x expr=\coordindex, y index=0] {\datatablethree};

\addplot+[draw=black,fill=orange,
visualization depends on = {\thisrowno{1} - 30} \as \lbl,
nodes near coords = {%
        \rotatebox{90}{%
            \pgfmathprintnumber[fixed zerofill,precision=1]{\lbl}%
        }%
    },
    nodes near coords align = vertical,
every node near coord/.append style={font=\small, fill=none, yshift=0.5mm, text=black}
] table [x expr=\coordindex, y index=1] {\datatabletwo};


\addplot+[draw=black,fill=lightgray,
visualization depends on = {\thisrowno{0} - 30} \as \lbl,
nodes near coords = {%
        \rotatebox{90}{%
            \pgfmathprintnumber[fixed zerofill,precision=1]{\lbl}%
        }%
    },
    nodes near coords align = vertical,
every node near coord/.append style={font=\small, fill=none, yshift=0.5mm, text=black}    
] table [x expr=\coordindex, y index=0] {\datatablesix};

\addplot+[draw=black,fill=teal,
visualization depends on = {\thisrowno{0} - 30} \as \lbl,
nodes near coords = {%
        \rotatebox{90}{%
            \pgfmathprintnumber[fixed zerofill,precision=1]{\lbl}%
        }%
    },
    nodes near coords align = vertical,
every node near coord/.append style={font=\small, fill=none, yshift=0.5mm, text=black}    
] table [x expr=\coordindex, y index=0] {\datatablefour};


%\addplot table {data.csv};

%\legend{Our method$\quad$, \cite{pomdp_lovejoy}$\quad$, QMDP$\quad$, \cite{epca}}
\end{axis}
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (-0.15,-5.7)
{
\begin{tikzpicture}

% Ours, Lovejoy, QMDP, RGT05    
\pgfplotstableread{
2.4 2.7 300 1.4
125.5 0.8 300 4.8
189.1 39.9 300 5.5
202 nan 300 6.2
500 nan 1000 6.4
}\datatable

% HSVI, SARSOP, PPO, PPG, PBVI
\pgfplotstableread{
0.01 0.01 300 300 300
6.2 58.5 300 300 300
721.3 nan 300 300 nan
nan nan 300 300 nan
nan nan 1000 1000 nan
}\datatabletwo

\begin{axis}[
   ybar,
    title style={align=center},
    ticks=both,
    ymin=0,
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    nodes near coords = \rotatebox{90}{{\pgfmathprintnumber[fixed zerofill, precision=1]{\pgfplotspointmeta}}},
    nodes near coords align={vertical},
    every node near coord/.append style={font=\small, fill=white, yshift=0.5mm},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
%    ylabel=Offline compute time (min),
    xtick=data,
    ymajorgrids,
    xticklabels={
        {RS (4,4)},
        {RS (5,5)},
        {RS (5,7)},
        {RS (7,8)},
        {RS (10,10)},
        {CAGE-2}},
    legend style={at={(0.5, -0.20)}, anchor=north, legend columns=7, draw=none, nodes={scale=1.2, transform shape}},
    every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
   x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=0.125,
    bar width=0.4cm,
    width=19.5cm,
    height=5.5cm
    ]

\addplot[draw=black,fill=blue] table [x expr=\coordindex, y index=0] {\datatable};
\addplot[draw=black,fill=red] table [x expr=\coordindex, y index=1] {\datatable};
\addplot[draw=black,fill=green] table [x expr=\coordindex, y index=2] {\datatable};
\addplot[draw=black,fill=violet] table [x expr=\coordindex, y index=0] {\datatabletwo};
\addplot[draw=black,fill=orange] table [x expr=\coordindex, y index=3] {\datatable};
\addplot[draw=black,fill=lightgray] table [x expr=\coordindex, y index=4] {\datatabletwo};
\addplot[draw=black,fill=teal] table [x expr=\coordindex, y index=1] {\datatabletwo};

\legend{Our method$\text{ }$$\text{ }$, \cite{pomdp_lovejoy}$\text{ }$$\text{ }$, QMDP$\text{ }$$\text{ }$, HSVI$\text{ }$$\text{ }$, \cite{epca}$\text{ }$$\text{ }$, PBVI$\text{ }$$\text{ }$, SARSOP$\text{ }$$\text{ }$}
\end{axis}
\end{tikzpicture}
};


\draw[-, black, thick, line width=0.3mm, dashed] (-5,-7.05) to (-5,2.5);
\draw[-, black, thick, line width=0.3mm, dashed] (-1.4,-7.05) to (-1.4,2.5);
\draw[-, black, thick, line width=0.3mm, dashed] (2.2,-7.05) to (2.2,2.5);
\draw[-, black, thick, line width=0.3mm, dashed] (5.8,-7.05) to (5.8,2.5);

\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (-8.2,2.55)
{
Cost
};

\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (-6.9,-2.9)
{
Compute time (min)
};

\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (1.4,-1.28)
{
N/A
};
\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (1.85,-1.28)
{
N/A
};

\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (3.06,-1.28)
{
N/A
};

\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (4,-1.28)
{
N/A
};

\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (5,-1.28)
{
N/A
};

\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (5.45,-1.28)
{
N/A
};

\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (6.66,-1.28)
{
N/A
};

\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (7.6,-1.28)
{
N/A
};

\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (8.6,-1.28)
{
N/A
};

\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (9.05,-1.28)
{
N/A
};

\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (1.4,-6.7)
{
N/A
};
\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (1.85,-6.7)
{
N/A
};


\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (3.06,-6.7)
{
N/A
};

\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (4,-6.7)
{
N/A
};

\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (5,-6.7)
{
N/A
};

\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (5.45,-6.7)
{
N/A
};

\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (6.66,-6.7)
{
N/A
};

\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (7.6,-6.7)
{
N/A
};

\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (8.6,-6.7)
{
N/A
};

\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (9.05,-6.7)
{
N/A
};
%
%\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (1.81,-1.25)
%{
%N/A
%};
%
%\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (2.97,-1.25)
%{
%N/A
%};
%\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (4.08,-1.25)
%{
%N/A
%};
%\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (4.4,-1.25)
%{
%N/A
%};
%
%\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (5.45,-1.25)
%{
%N/A
%};
%\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (6.6,-1.25)
%{
%N/A
%};
%
%\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (7.65,-1.25)
%{
%N/A
%};
%\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (8,-1.25)
%{
%N/A
%};
%\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (9.1,-1.25)
%{
%N/A
%};


%\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (0.74,-6.4)
%{
%N/A
%};
%
%\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (1.81,-6.4)
%{
%N/A
%};
%
%\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (2.97,-6.4)
%{
%N/A
%};
%\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (4.08,-6.4)
%{
%N/A
%};
%\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (4.4,-6.4)
%{
%N/A
%};
%
%\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (5.45,-6.4)
%{
%N/A
%};
%\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (6.6,-6.4)
%{
%N/A
%};
%
%\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (7.65,-6.4)
%{
%N/A
%};
%\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (8,-6.4)
%{
%N/A
%};
%\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1, rotate=90] (obs) at (9.1,-6.4)
%{
%N/A
%};
\end{tikzpicture}


==> tikz/rocksample_bars_offline_2.tex <==
\begin{tikzpicture}
\pgfplotstableread{
8.5
0
1000
1000
}\datatable
\node[scale=1] (kth_cr) at (-0.12,0.1)
{
\begin{tikzpicture}
\pgfplotstableread{
12.85 21.43 21.43
11.88 21.85 21.76
12.49 21.24 21.24
15.29 22.65 22.65
18.41 25.41 25.59
}\datatable

\begin{axis}[
   ybar,
    title style={align=center},
    ticks=both,
    ymin=0,
    ytick={10, 20, 30},
    yticklabels={-20, -10, 0},    
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
%    nodes near coords = \rotatebox{90}{{\pgfmathprintnumber[fixed zerofill, precision=1]{\pgfplotspointmeta}}},
%    nodes near coords align={vertical},
%    every node near coord/.append style={font=\small, fill=white, yshift=0.5mm},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
%    ylabel=Cost,
    xtick=data,
    ymajorgrids,
    xticklabels={
        {RS (4,4)},
        {RS (5,5)},
        {RS (5,7)},
        {RS (7,8)},
        {RS (10,10)}},
    legend style={at={(0.5, -0.20)}, anchor=north, legend columns=6, draw=none, nodes={scale=1.3, transform shape}},
    every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
   x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=0.1,
    width=15.7cm,
    height=5.5cm,
    bar width=0.3cm
    ]

  \addplot[draw=black,fill=blue,
visualization depends on = {\thisrowno{0} - 30} \as \lbl,
nodes near coords = {%
        \rotatebox{90}{%
            \pgfmathprintnumber[fixed zerofill,precision=1]{\lbl}%
        }%
    },
    nodes near coords align = vertical,
every node near coord/.append style={font=\small, fill=white, yshift=-0.2mm, text=black} 
] table [x expr=\coordindex, y index=0] {\datatable};
\addplot[draw=black,fill=red,
visualization depends on = {\thisrowno{0} - 30} \as \lbl,
nodes near coords = {
        \rotatebox{90}{
            \pgfmathprintnumber[fixed zerofill,precision=1]{\lbl}%
        }%
    },
    nodes near coords align = vertical,
every node near coord/.append style={font=\small, fill=white, yshift=0.3mm, text=black}
] table [x expr=\coordindex, y index=1] {\datatable};
\addplot[draw=black,fill=green,
visualization depends on = {\thisrowno{0} - 30} \as \lbl,
nodes near coords = {
        \rotatebox{90}{
            \pgfmathprintnumber[fixed zerofill,precision=1]{\lbl}%
        }%
    },
    nodes near coords align = vertical,
every node near coord/.append style={font=\small, fill=white, yshift=0.5mm, text=black}
] table [x expr=\coordindex, y index=2] {\datatable};

\end{axis}
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (-0.34,-5.65)
{
\begin{tikzpicture}
%\pgfplotstableread{
%2.4 0.01 0.01 300 300 300
%125.5 6.2 58.5 300 300 300
%189.1 721.3 nan 300 300 nan
%202 nan nan 300 300 nan
%500 nan nan 1000 1000 nan
%}\datatable

\pgfplotstableread{
2.4 300 300
125.5 300 300
189.1 300 300
202 300 300
500 1000 1000
}\datatable

\begin{axis}[
   ybar,
    title style={align=center},
    ticks=both,
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    every node near coord/.append style={font=\small, fill=white, yshift=0.5mm},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
    nodes near coords = \rotatebox{90}{{\pgfmathprintnumber[fixed zerofill, precision=1]{\pgfplotspointmeta}}},
    nodes near coords align={vertical},    
%    ylabel=Offline compute time (min),
    xtick=data,
    ymajorgrids,
    xticklabels={
        {RS (4,4)},
        {RS (5,5)},
        {RS (5,7)},
        {RS (7,8)},
        {RS (10,10)}},
    legend style={at={(0.5, -0.20)}, anchor=north, legend columns=6, draw=none, nodes={scale=1.2, transform shape}},
    every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
   x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=0.1,
    width=15.7cm,
    height=5.5cm,
    bar width=0.3cm
    ]

\addplot[draw=black,fill=blue] table [x expr=\coordindex, y index=0] {\datatable};
\addplot[draw=black,fill=red] table [x expr=\coordindex, y index=1] {\datatable};
\addplot[draw=black,fill=green] table [x expr=\coordindex, y index=2] {\datatable};

\legend{Our method$\quad$, PPO$\quad$, PPG$\quad$}
\end{axis}
\end{tikzpicture}
};
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1, rotate=90] (obs) at (-7.5,-4.7)
%{
%Offline compute \\
%time (min)
%};

\draw[-, black, thick, line width=0.3mm, dashed] (-4,-7) to (-4,2.3);
\draw[-, black, thick, line width=0.3mm, dashed] (-1.3,-7) to (-1.3,2.3);
\draw[-, black, thick, line width=0.3mm, dashed] (1.69,-7) to (1.69,2.3);
\draw[-, black, thick, line width=0.3mm, dashed] (4.7,-7) to (4.7,2.3);

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (-6.45,2.5)
{
Cost
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (-5.62,-2.8)
{
Compute time (min)
};

\end{tikzpicture}


==> tikz/rocksample_bars_online_2.tex <==
\begin{tikzpicture}
\pgfplotstableread{
8.5
0
1000
1000
}\datatable
\node[scale=1] (kth_cr) at (0,0)
{
\begin{tikzpicture}
\pgfplotstableread{
12.85 21.36 17.93 21.40 13.05
11.88 21.20 17.91 21.53 12.61
12.49 20.19 18.00 21.74 13.86
15.29 20.54 16.86 21.86 14.01
18.41 21.02 19.59 22.12 14.71
}\datatable
\pgfplotstableread{
17.93 21.40 13.05
17.91 21.53 12.61
18.00 21.74 13.86
16.86 21.86 14.01
19.59 22.12 14.71
}\datatabletwo

\pgfplotstableread{
13.05
12.61
13.86
14.01
14.71
}\datatablethree

\begin{axis}[
   ybar,
    title style={align=center},
    ticks=both,
    ymin=0,
    ymax=30,
    ytick={10, 20, 30},
    yticklabels={-20, -10, 0},    
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    nodes near coords = \rotatebox{90}{{\pgfmathprintnumber[fixed zerofill, precision=1]{\pgfplotspointmeta}}},
    nodes near coords align={vertical},
    every node near coord/.append style={font=\small, fill=white, yshift=0.5mm},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
%    ylabel=Cost,
    xtick=data,
    ymajorgrids,
    xticklabels={
        {RS (4,4)},
        {RS (5,5)},
        {RS (5,7)},
        {RS (7,8)},
        {RS (10,10)},
        {CAGE-2}},
    legend style={at={(0.491, -0.20)}, anchor=north, legend columns=5, draw=none, nodes={scale=1.2, transform shape}},
    every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
   x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=0.1,
    width=15cm,
    height=5cm
    ]

  \addplot[draw=black,fill=blue,
visualization depends on = {\thisrowno{0} - 30} \as \lbl,
nodes near coords = {%
        \rotatebox{90}{%
            \pgfmathprintnumber[fixed zerofill,precision=1]{\lbl}%
        }%
    },
    nodes near coords align = vertical,
every node near coord/.append style={font=\small, fill=white, yshift=-0.2mm, text=black}
] table [x expr=\coordindex, y index=0] {\datatable};
\addplot[draw=black,fill=red,
visualization depends on = {\thisrowno{1} - 30} \as \lbl,
nodes near coords = {%
        \rotatebox{90}{%
            \pgfmathprintnumber[fixed zerofill,precision=1]{\lbl}%
        }%
    },
    nodes near coords align = vertical,
every node near coord/.append style={font=\small, fill=white, yshift=-0.2mm, text=black} 
] table [x expr=\coordindex, y index=1] {\datatable};
\addplot[draw=black,fill=green,
visualization depends on = {\thisrowno{0} - 30} \as \lbl,
nodes near coords = {%
        \rotatebox{90}{%
            \pgfmathprintnumber[fixed zerofill,precision=1]{\lbl}%
        }%
    },
    nodes near coords align = vertical,
every node near coord/.append style={font=\small, fill=white, yshift=-0.2mm, text=black} 
] table [x expr=\coordindex, y index=0] {\datatabletwo};
\addplot[draw=black,fill=violet,
visualization depends on = {\thisrowno{1} - 30} \as \lbl,
nodes near coords = {%
        \rotatebox{90}{%
            \pgfmathprintnumber[fixed zerofill,precision=1]{\lbl}%
        }%
    },
    nodes near coords align = vertical,
every node near coord/.append style={font=\small, fill=white, yshift=-0.2mm, text=black} 
] table [x expr=\coordindex, y index=1] {\datatabletwo};
\addplot[draw=black,fill=orange,
visualization depends on = {\thisrowno{0} - 30} \as \lbl,
nodes near coords = {%
        \rotatebox{90}{%
            \pgfmathprintnumber[fixed zerofill,precision=1]{\lbl}%
        }%
    },
    nodes near coords align = vertical,
every node near coord/.append style={font=\small, fill=white, yshift=-0.2mm, text=black} 
] table [x expr=\coordindex, y index=0] {\datatablethree};

\legend{Our method$\quad$, POMCP$\quad$, R-DESPOT$\quad$, POMCPOW$\quad$, AdaOPS}
\end{axis}
\end{tikzpicture}
};


\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (-6.2,2.75)
{
Cost
};

\draw[-, black, thick, line width=0.3mm, dashed] (-4,-0.9) to (-4,2.5);
\draw[-, black, thick, line width=0.3mm, dashed] (-1.26,-0.9) to (-1.26,2.5);
\draw[-, black, thick, line width=0.3mm, dashed] (1.52,-0.9) to (1.52,2.5);
\draw[-, black, thick, line width=0.3mm, dashed] (4.4,-0.9) to (4.4,2.5);

\end{tikzpicture}


==> tikz/treasure_1.tex <==
\begin{tikzpicture}

\pgfplotstableread{
1.0 -2.2708037620348285
0.99 -1.980736607713595
0.98 -1.919283181138102
0.97 -1.7196022939296187
0.96 -1.517924066033226
0.95 -1.5064672900618312
0.94 -1.432295031730289
0.93 -1.22975982736624
0.92 -1.2473749183733847
0.91 -1.1472482761881349
0.9 -1.082662141936693
0.89 -1.0283074983382927
0.88 -0.8130811496201609
0.87 -0.8158886000474045
0.86 -0.7443466699436387
0.85 -0.6996748994464711
0.84 -0.6923088043747452
0.83 -0.529325496628149
0.82 -0.4889867877628014
0.81 -0.5255622664057462
0.8 -0.443364737058428
0.79 -0.3540206364756648
0.78 -0.31332663270384775
0.77 -0.3450227549752575
0.76 -0.25354986857785006
0.75 -0.24042079858431958
0.74 -0.17775565068857774
0.73 -0.13968907382987805
0.72 -0.10427001006616769
0.71 -0.10794913388796831
0.7 -0.08557643681260675
0.69 -0.05779299494922806
0.68 0.01054480424446818
0.67 -0.019281143314183086
0.66 -0.03485672824157232
0.65 -0.01084436814518058
0.64 0.009274095719363851
0.63 0.0
0.62 0.0
0.61 0.0
0.6 0.0
0.59 0.0
0.58 0.0
0.57 0.0
0.56 0.0
0.55 0.0
0.54 0.0
0.53 0.0
0.52 0.0
0.51 0.0
0.5 0.0
0.49 0.0
0.48 0.0
0.47 0.0
0.46 0.0
0.45 0.0
0.44 0.0
0.43 0.0
0.42 0.0
0.41 0.0
0.4 0.0
0.39 0.0
0.38 0.0
0.37 0.0
0.36 0.0
0.35 0.0
0.34 0.0
0.33 0.0
0.32 0.0
0.31 0.0
0.3 0.0
0.29 0.0
0.28 0.0
0.27 0.0
0.26 0.0
0.25 0.0
0.24 0.0
0.23 0.0
0.22 0.0
0.21 0.0
0.2 0.0
0.19 0.0
0.18 0.0
0.17 0.0
0.16 0.0
0.15 0.0
0.14 0.0
0.13 0.0
0.12 0.0
0.11 0.0
0.1 0.0
0.09 0.0
0.08 0.0
0.07 0.0
0.06 0.0
0.05 0.0
0.04 0.0
0.03 0.0
0.02 0.0
0.01 0.0
0.0 0.0
}\jstarone

\pgfplotstableread{
1.0 -2.15
0.99 -2.15
0.98 -2.15
0.97 -2.15
0.96 -2.15
0.95 -2.15
0.94 -2.15
0.93 -2.15
0.92 -2.15
0.91 -2.15
0.9 -2.15
0.89 -2.15
0.88 -2.15
0.87 -2.15
0.86 -2.15
0.85 -2.15
0.84 -2.15
0.83 -2.15
0.82 -2.15
0.81 -2.15
0.8 -2.15
0.79 -2.15
0.78 -2.15
0.77 -2.15
0.76 -2.15
0.75 -2.15
0.74 -2.15
0.73 -2.15
0.72 -2.15
0.71 -2.15
0.7 -2.15
0.69 -2.15
0.68 -2.15
0.67 -2.15
0.66 -2.15
0.65 -2.15
0.64 -2.15
0.63 -2.15
0.62 -2.15
0.61 -2.15
0.6 -2.15
0.59 -2.15
0.58 -2.15
0.57 -2.15
0.56 -2.15
0.55 -2.15
0.54 -2.15
0.53 -2.15
0.52 -2.15
0.51 -2.15
0.5 -2.15
0.49 0.0
0.48 0.0
0.47 0.0
0.46 0.0
0.45 0.0
0.44 0.0
0.43 0.0
0.42 0.0
0.41 0.0
0.4 0.0
0.39 0.0
0.38 0.0
0.37 0.0
0.36 0.0
0.35 0.0
0.34 0.0
0.33 0.0
0.32 0.0
0.31 0.0
0.3 0.0
0.29 0.0
0.28 0.0
0.27 0.0
0.26 0.0
0.25 0.0
0.24 0.0
0.23 0.0
0.22 0.0
0.21 0.0
0.2 0.0
0.19 0.0
0.18 0.0
0.17 0.0
0.16 0.0
0.15 0.0
0.14 0.0
0.13 0.0
0.12 0.0
0.11 0.0
0.1 0.0
0.09 0.0
0.08 0.0
0.07 0.0
0.06 0.0
0.05 0.0
0.04 0.0
0.03 0.0
0.02 0.0
0.01 0.0
0.0 0.0
}\jevaloneresone

\pgfplotstableread{
1.0 -2.15
0.99 -2.15
0.98 -2.15
0.97 -2.15
0.96 -2.15
0.95 -2.15
0.94 -2.15
0.93 -2.15
0.92 -2.15
0.91 -2.15
0.9 -2.15
0.89 -1.15
0.88 -1.15
0.87 -1.15
0.86 -1.15
0.85 -1.15
0.84 -1.15
0.83 -1.15
0.82 -1.15
0.81 -1.15
0.8 -1.15
0.79 -1.15
0.78 -1.15
0.77 -1.15
0.76 -1.15
0.75 -1.15
0.74 -1.15
0.73 -1.15
0.72 -1.15
0.71 -1.15
0.7 -1.15
0.69 0.0
0.68 0.0
0.67 0.0
0.66 0.0
0.65 0.0
0.64 0.0
0.63 0.0
0.62 0.0
0.61 0.0
0.6 0.0
0.59 0.0
0.58 0.0
0.57 0.0
0.56 0.0
0.55 0.0
0.54 0.0
0.53 0.0
0.52 0.0
0.51 0.0
0.5 0.0
0.49 0.0
0.48 0.0
0.47 0.0
0.46 0.0
0.45 0.0
0.44 0.0
0.43 0.0
0.42 0.0
0.41 0.0
0.4 0.0
0.39 0.0
0.38 0.0
0.37 0.0
0.36 0.0
0.35 0.0
0.34 0.0
0.33 0.0
0.32 0.0
0.31 0.0
0.3 0.0
0.29 0.0
0.28 0.0
0.27 0.0
0.26 0.0
0.25 0.0
0.24 0.0
0.23 0.0
0.22 0.0
0.21 0.0
0.2 0.0
0.19 0.0
0.18 0.0
0.17 0.0
0.16 0.0
0.15 0.0
0.14 0.0
0.13 0.0
0.12 0.0
0.11 0.0
0.1 0.0
0.09 0.0
0.08 0.0
0.07 0.0
0.06 0.0
0.05 0.0
0.04 0.0
0.03 0.0
0.02 0.0
0.01 0.0
0.0 0.0
}\jevaloneresfive

\pgfplotstableread{
1.0 -2.15
0.99 -2.15
0.98 -2.15
0.97 -2.15
0.96 -2.15
0.95 -1.7
0.94 -1.7
0.93 -1.7
0.92 -1.7
0.91 -1.7
0.9 -1.7
0.89 -1.7
0.88 -1.7
0.87 -1.7
0.86 -1.7
0.85 -1.15
0.84 -1.15
0.83 -1.15
0.82 -1.15
0.81 -1.15
0.8 -1.15
0.79 -1.15
0.78 -1.15
0.77 -1.15
0.76 -1.15
0.75 -1.15
0.74 -0.49
0.73 -0.49
0.72 -0.49
0.71 -0.49
0.7 -0.49
0.69 -0.49
0.68 -0.49
0.67 -0.49
0.66 -0.49
0.65 -0.49
0.64 0.0
0.63 0.0
0.62 0.0
0.61 0.0
0.6 0.0
0.59 0.0
0.58 0.0
0.57 0.0
0.56 0.0
0.55 0.0
0.54 0.0
0.53 0.0
0.52 0.0
0.51 0.0
0.5 0.0
0.49 0.0
0.48 0.0
0.47 0.0
0.46 0.0
0.45 0.0
0.44 0.0
0.43 0.0
0.42 0.0
0.41 0.0
0.4 0.0
0.39 0.0
0.38 0.0
0.37 0.0
0.36 0.0
0.35 0.0
0.34 0.0
0.33 0.0
0.32 0.0
0.31 0.0
0.3 0.0
0.29 0.0
0.28 0.0
0.27 0.0
0.26 0.0
0.25 0.0
0.24 0.0
0.23 0.0
0.22 0.0
0.21 0.0
0.2 0.0
0.19 0.0
0.18 0.0
0.17 0.0
0.16 0.0
0.15 0.0
0.14 0.0
0.13 0.0
0.12 0.0
0.11 0.0
0.1 0.0
0.09 0.0
0.08 0.0
0.07 0.0
0.06 0.0
0.05 0.0
0.04 0.0
0.03 0.0
0.02 0.0
0.01 0.0
0.0 0.0
}\jevaloneresten

\pgfplotstableread{
1.0 -2.15
0.99 -2.15
0.98 -2.15
0.97 -2.15
0.96 -1.86
0.95 -1.86
0.94 -1.86
0.93 -1.86
0.92 -1.86
0.91 -1.86
0.9 -1.53
0.89 -1.53
0.88 -1.53
0.87 -1.53
0.86 -1.53
0.85 -1.53
0.84 -1.53
0.83 -1.15
0.82 -1.15
0.81 -1.15
0.8 -1.15
0.79 -1.15
0.78 -1.15
0.77 -1.15
0.76 -0.73
0.75 -0.73
0.74 -0.73
0.73 -0.73
0.72 -0.73
0.71 -0.73
0.7 -0.73
0.69 -0.24
0.68 -0.24
0.67 -0.24
0.66 -0.24
0.65 -0.24
0.64 -0.24
0.63 0.0
0.62 0.0
0.61 0.0
0.6 0.0
0.59 0.0
0.58 0.0
0.57 0.0
0.56 0.0
0.55 0.0
0.54 0.0
0.53 0.0
0.52 0.0
0.51 0.0
0.5 0.0
0.49 0.0
0.48 0.0
0.47 0.0
0.46 0.0
0.45 0.0
0.44 0.0
0.43 0.0
0.42 0.0
0.41 0.0
0.4 0.0
0.39 0.0
0.38 0.0
0.37 0.0
0.36 0.0
0.35 0.0
0.34 0.0
0.33 0.0
0.32 0.0
0.31 0.0
0.3 0.0
0.29 0.0
0.28 0.0
0.27 0.0
0.26 0.0
0.25 0.0
0.24 0.0
0.23 0.0
0.22 0.0
0.21 0.0
0.2 0.0
0.19 0.0
0.18 0.0
0.17 0.0
0.16 0.0
0.15 0.0
0.14 0.0
0.13 0.0
0.12 0.0
0.11 0.0
0.1 0.0
0.09 0.0
0.08 0.0
0.07 0.0
0.06 0.0
0.05 0.0
0.04 0.0
0.03 0.0
0.02 0.0
0.01 0.0
0.0 0.0
}\jevaloneresfifteen

\pgfplotstableread{
1.0 -2.15
0.99 -2.15
0.98 -2.15
0.97 -1.94
0.96 -1.94
0.95 -1.94
0.94 -1.94
0.93 -1.94
0.92 -1.7
0.91 -1.7
0.9 -1.7
0.89 -1.7
0.88 -1.7
0.87 -1.44
0.86 -1.44
0.85 -1.44
0.84 -1.44
0.83 -1.44
0.82 -1.15
0.81 -1.15
0.8 -1.15
0.79 -1.15
0.78 -1.15
0.77 -0.15
0.76 -0.15
0.75 -0.15
0.74 -0.15
0.73 -0.15
0.72 -0.06
0.71 -0.06
0.7 -0.06
0.69 -0.06
0.68 -0.06
0.67 -0.01
0.66 -0.01
0.65 -0.01
0.64 -0.01
0.63 -0.01
0.62 0.0
0.61 0.0
0.6 0.0
0.59 0.0
0.58 0.0
0.57 0.0
0.56 0.0
0.55 0.0
0.54 0.0
0.53 0.0
0.52 0.0
0.51 0.0
0.5 0.0
0.49 0.0
0.48 0.0
0.47 0.0
0.46 0.0
0.45 0.0
0.44 0.0
0.43 0.0
0.42 0.0
0.41 0.0
0.4 0.0
0.39 0.0
0.38 0.0
0.37 0.0
0.36 0.0
0.35 0.0
0.34 0.0
0.33 0.0
0.32 0.0
0.31 0.0
0.3 0.0
0.29 0.0
0.28 0.0
0.27 0.0
0.26 0.0
0.25 0.0
0.24 0.0
0.23 0.0
0.22 0.0
0.21 0.0
0.2 0.0
0.19 0.0
0.18 0.0
0.17 0.0
0.16 0.0
0.15 0.0
0.14 0.0
0.13 0.0
0.12 0.0
0.11 0.0
0.1 0.0
0.09 0.0
0.08 0.0
0.07 0.0
0.06 0.0
0.05 0.0
0.04 0.0
0.03 0.0
0.02 0.0
0.01 0.0
0.0 0.0
}\jevalonerestwenty

\pgfplotstableread{
1.0 -2.15
0.99 -2.15
0.98 -2.15
0.97 -1.98
0.96 -1.98
0.95 -1.98
0.94 -1.8
0.93 -1.8
0.92 -1.8
0.91 -1.8
0.9 -1.6
0.89 -1.6
0.88 -1.6
0.87 -1.6
0.86 -0.86
0.85 -0.86
0.84 -0.86
0.83 -0.86
0.82 -0.52
0.81 -0.52
0.8 -0.52
0.79 -0.52
0.78 -0.52
0.77 -0.2
0.76 -0.2
0.75 -0.2
0.74 -0.2
0.73 -0.11
0.72 -0.11
0.71 -0.11
0.7 -0.04
0.69 -0.04
0.68 -0.04
0.67 -0.04
0.66 -0.0
0.65 -0.0
0.64 -0.0
0.63 -0.0
0.62 -0.0
0.61 0.0
0.6 0.0
0.59 0.0
0.58 0.0
0.57 0.0
0.56 0.0
0.55 0.0
0.54 0.0
0.53 0.0
0.52 0.0
0.51 0.0
0.5 0.0
0.49 0.0
0.48 0.0
0.47 0.0
0.46 0.0
0.45 0.0
0.44 0.0
0.43 0.0
0.42 0.0
0.41 0.0
0.4 0.0
0.39 0.0
0.38 0.0
0.37 0.0
0.36 0.0
0.35 0.0
0.34 0.0
0.33 0.0
0.32 0.0
0.31 0.0
0.3 0.0
0.29 0.0
0.28 0.0
0.27 0.0
0.26 0.0
0.25 0.0
0.24 0.0
0.23 0.0
0.22 0.0
0.21 0.0
0.2 0.0
0.19 0.0
0.18 0.0
0.17 0.0
0.16 0.0
0.15 0.0
0.14 0.0
0.13 0.0
0.12 0.0
0.11 0.0
0.1 0.0
0.09 0.0
0.08 0.0
0.07 0.0
0.06 0.0
0.05 0.0
0.04 0.0
0.03 0.0
0.02 0.0
0.01 0.0
0.0 0.0
}\jevalonerestwentyfive

\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}


\node[scale=1] (kth_cr) at (1.8,0.436)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=1.05,
        ymax=0.5,
 %       ymode=log,
        width=8cm,
        height=3.9cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
%      xtick=\empty,
%      xlabel={},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
%        smooth,
        legend style={at={(1.65,1.5)}},
        legend columns=3,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
            \addplot[RoyalAzure,name path=l1, thick, mark=x, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jevaloneresone};              
            \addplot[Red,name path=l1, thick, mark=diamond, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jstarone};
             \addlegendimage{only marks, mark=*, mark size=2pt, black}
              \legend{$\Tilde{J}$, $J^{*}\text{ }\text{ }$,$\text{ }$Representative feature belief}
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.45,2.45)
{
  Cost
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3,2.45)
{
  $\rho=1$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (6.82,-0.02)
{
  $b(1)$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (6.2,-1.15)
{
  $1$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.05,-1.15)
{
  $0$
};

\node[scale=0.615] (kth_cr) at (3.07,-0.85)
{
\begin{tikzpicture}
  \draw[-, black, thick, line width=0.4mm] (0,0) to (10,0);
\draw[-, black, thick, line width=0.4mm] (0,-0.25) to (0,0.25);
\draw[-, black, thick, line width=0.4mm] (10,-0.25) to (10,0.25);
\node[draw,circle, fill=black, scale=0.7](point) at (0,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (10,0) {};
  \end{tikzpicture}
};
\node[inner sep=0pt,align=center, scale=0.95, rotate=0, opacity=1] (obs) at (3.15,-1.55)
{
  $Q$, with $m=2$ representative feature beliefs.
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (8,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=1.05,
        ymax=0.5,
 %       ymode=log,
        width=8cm,
        height=3.9cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
%      xtick=\empty,
%      xlabel={},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
%        smooth,
        legend style={at={(1.02,0.35)}},
        legend columns=3,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
            \addplot[Red,name path=l1, thick, mark=diamond, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jstarone};
            \addplot[RoyalAzure,name path=l1, thick, mark=x, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jevaloneresfive};
             \addlegendimage{only marks, mark=*, mark size=2pt, black}
%              \legend{$J^{*}$, $\Tilde{J}$,Representative belief}
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.45,2.45)
{
  Cost
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3,2.45)
{
  $\rho=5$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (6.82,-0.02)
{
  $b(1)$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (6.2,-1.15)
{
  $1$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.05,-1.15)
{
  $0$
};

\node[scale=0.615] (kth_cr) at (3.07,-0.85)
{
\begin{tikzpicture}
  \draw[-, black, thick, line width=0.4mm] (0,0) to (10,0);
\draw[-, black, thick, line width=0.4mm] (0,-0.25) to (0,0.25);
\draw[-, black, thick, line width=0.4mm] (10,-0.25) to (10,0.25);
\node[draw,circle, fill=black, scale=0.7](point) at (10,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (8,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (4,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (2,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (0,0) {};

  \end{tikzpicture}
};
\node[inner sep=0pt,align=center, scale=0.95, rotate=0, opacity=1] (obs) at (3.15,-1.55)
{
  $Q$, with $m=6$ representative feature beliefs.
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (0,-4.5)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=1.05,
        ymax=0.5,
 %       ymode=log,
        width=8cm,
        height=3.9cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
%      xtick=\empty,
%      xlabel={},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
%        smooth,
        legend style={at={(1.02,0.35)}},
        legend columns=3,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
            \addplot[Red,name path=l1, thick, mark=diamond, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jstarone};
            \addplot[RoyalAzure,name path=l1, thick, mark=x, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jevaloneresten};
             \addlegendimage{only marks, mark=*, mark size=2pt, black}
%              \legend{$J^{*}$, $\Tilde{J}$,Representative belief}
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.45,2.45)
{
  Cost
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3,2.45)
{
  $\rho=10$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (6.82,-0.02)
{
  $b(1)$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (6.2,-1.15)
{
  $1$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.05,-1.15)
{
  $0$
};

\node[scale=0.615] (kth_cr) at (3.07,-0.85)
{
\begin{tikzpicture}
  \draw[-, black, thick, line width=0.4mm] (0,0) to (10,0);
\draw[-, black, thick, line width=0.4mm] (0,-0.25) to (0,0.25);
\draw[-, black, thick, line width=0.4mm] (10,-0.25) to (10,0.25);
\node[draw,circle, fill=black, scale=0.7](point) at (10,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (9,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (8,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (7,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (5,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (4,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (3,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (2,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (1,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (0,0) {};

  \end{tikzpicture}
};
\node[inner sep=0pt,align=center, scale=0.95, rotate=0, opacity=1] (obs) at (3.15,-1.55)
{
  $Q$, with $m=11$ representative feature beliefs.
};
\end{tikzpicture}
};


\node[scale=1] (kth_cr) at (8,-4.5)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=1.05,
        ymax=0.5,
 %       ymode=log,
        width=8cm,
        height=3.9cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
%      xtick=\empty,
%      xlabel={},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
%        smooth,
        legend style={at={(1.02,0.35)}},
        legend columns=3,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
            \addplot[Red,name path=l1, thick, mark=diamond, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jstarone};
            \addplot[RoyalAzure,name path=l1, thick, mark=x, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jevaloneresfifteen};
             \addlegendimage{only marks, mark=*, mark size=2pt, black}
%              \legend{$J^{*}$, $\Tilde{J}$,Representative belief}
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.45,2.45)
{
  Cost
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3,2.45)
{
  $\rho=15$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (6.82,-0.02)
{
  $b(1)$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (6.2,-1.15)
{
  $1$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.05,-1.15)
{
  $0$
};

\node[scale=0.615] (kth_cr) at (3.07,-0.85)
{
\begin{tikzpicture}
  \draw[-, black, thick, line width=0.4mm] (0,0) to (10,0);
\draw[-, black, thick, line width=0.4mm] (0,-0.25) to (0,0.25);
\draw[-, black, thick, line width=0.4mm] (10,-0.25) to (10,0.25);
\node[draw,circle, fill=black, scale=0.7](point) at (10,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (9.3,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (8.6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (8,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (7.3,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (6.6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (5.3,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (4.6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (4,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (3.3,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (2.6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (2,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (1.3,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (0.6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (0,0) {};
  \end{tikzpicture}
};
\node[inner sep=0pt,align=center, scale=0.95, rotate=0, opacity=1] (obs) at (3.15,-1.55)
{
  $Q$, with $m=16$ representative feature beliefs.
};
\end{tikzpicture}
};


\node[scale=1] (kth_cr) at (0,-9)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=1.05,
        ymax=0.5,
 %       ymode=log,
        width=8cm,
        height=3.9cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
%      xtick=\empty,
%      xlabel={},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
%        smooth,
        legend style={at={(1.02,0.35)}},
        legend columns=3,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
            \addplot[Red,name path=l1, thick, mark=diamond, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jstarone};
            \addplot[RoyalAzure,name path=l1, thick, mark=x, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jevalonerestwenty};
             \addlegendimage{only marks, mark=*, mark size=2pt, black}
%              \legend{$J^{*}$, $\Tilde{J}$,Representative belief}
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.45,2.45)
{
  Cost
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3,2.45)
{
  $\rho=20$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (6.82,-0.02)
{
  $b(1)$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (6.2,-1.15)
{
  $1$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.05,-1.15)
{
  $0$
};

\node[scale=0.615] (kth_cr) at (3.07,-0.85)
{
\begin{tikzpicture}
  \draw[-, black, thick, line width=0.4mm] (0,0) to (10,0);
\draw[-, black, thick, line width=0.4mm] (0,-0.25) to (0,0.25);
\draw[-, black, thick, line width=0.4mm] (10,-0.25) to (10,0.25);
\node[draw,circle, fill=black, scale=0.7](point) at (10,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (9.5,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (9,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (8.5,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (8,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (7.5,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (7,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (6.5,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (5.5,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (5,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (4.5,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (4,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (3.5,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (3,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (2.5,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (2,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (1.5,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (1,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (0.5,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (0,0) {};
  \end{tikzpicture}
};
\node[inner sep=0pt,align=center, scale=0.95, rotate=0, opacity=1] (obs) at (3.15,-1.55)
{
  $Q$, with $m=21$ representative feature beliefs.
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (8,-9)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=1.05,
        ymax=0.5,
 %       ymode=log,
        width=8cm,
        height=3.9cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
%      xtick=\empty,
%      xlabel={},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
%        smooth,
        legend style={at={(1.02,0.35)}},
        legend columns=3,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
            \addplot[Red,name path=l1, thick, mark=diamond, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jstarone};
            \addplot[RoyalAzure,name path=l1, thick, mark=x, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jevalonerestwentyfive};
             \addlegendimage{only marks, mark=*, mark size=2pt, black}
%              \legend{$J^{*}$, $\Tilde{J}$,Representative belief}
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.45,2.45)
{
  Cost
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3,2.45)
{
  $\rho=25$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (6.82,-0.02)
{
  $b(1)$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (6.2,-1.15)
{
  $1$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.05,-1.15)
{
  $0$
};

\node[scale=0.615] (kth_cr) at (3.07,-0.85)
{
\begin{tikzpicture}
  \draw[-, black, thick, line width=0.4mm] (0,0) to (10,0);
\draw[-, black, thick, line width=0.4mm] (0,-0.25) to (0,0.25);
\draw[-, black, thick, line width=0.4mm] (10,-0.25) to (10,0.25);
\node[draw,circle, fill=black, scale=0.7](point) at (10,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (9.6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (9.2,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (8.8,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (8.4,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (8,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (7.6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (7.2,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (6.8,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (6.4,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (5.6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (5.2,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (4.8,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (4.4,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (4,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (3.6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (3.2,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (2.8,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (2.4,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (2,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (1.6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (1.2,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (0.8,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (0.4,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (0.0,0) {};
  \end{tikzpicture}
};
\node[inner sep=0pt,align=center, scale=0.95, rotate=0, opacity=1] (obs) at (3.15,-1.55)
{
  $Q$, with $m=26$ representative feature beliefs.
};
\end{tikzpicture}
};

%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (-4.35,-6.5) to (-4.35,-7.5);
%\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1] (obs) at (-3.6,-7.2)
%{
%  8.5x\\
%  reduction
%};
\end{tikzpicture}


==> tikz/treasure_13.tex <==
\begin{tikzpicture}
\pgfplotstableread{
1.0 -2.15
0.99 -2.09
0.98 -2.03
0.97 -1.97
0.96 -1.91
0.95 -1.85
0.94 -1.79
0.93 -1.73
0.92 -1.67
0.91 -1.61
0.9 -1.55
0.89 -1.49
0.88 -1.43
0.87 -1.37
0.86 -1.31
0.85 -1.25
0.84 -1.18
0.83 -1.12
0.82 -1.06
0.81 -1.0
0.8 -0.94
0.79 -0.88
0.78 -0.82
0.77 -0.76
0.76 -0.7
0.75 -0.64
0.74 -0.58
0.73 -0.52
0.72 -0.46
0.71 -0.4
0.7 -0.34
0.69 -0.28
0.68 -0.22
0.67 -0.15
0.66 -0.13
0.65 -0.13
0.64 -0.12
0.63 -0.12
0.62 -0.12
0.61 -0.11
0.6 -0.11
0.59 -0.1
0.58 -0.1
0.57 -0.1
0.56 -0.09
0.55 -0.09
0.54 -0.08
0.53 -0.08
0.52 -0.08
0.51 -0.07
0.5 -0.07
0.49 -0.06
0.48 -0.06
0.47 -0.06
0.46 -0.05
0.45 -0.05
0.44 -0.04
0.43 -0.04
0.42 -0.03
0.41 -0.03
0.4 -0.03
0.39 -0.02
0.38 -0.02
0.37 -0.01
0.36 -0.01
0.35 -0.01
0.34 -0.0
0.33 0.0
0.32 0.0
0.31 0.0
0.3 0.0
0.29 0.0
0.28 0.0
0.27 0.0
0.26 0.0
0.25 0.0
0.24 0.0
0.23 0.0
0.22 0.0
0.21 0.0
0.2 0.0
0.19 0.0
0.18 0.0
0.17 0.0
0.16 0.0
0.15 0.0
0.14 0.0
0.13 0.0
0.12 0.0
0.11 0.0
0.1 0.0
0.09 0.0
0.08 0.0
0.07 0.0
0.06 0.0
0.05 0.0
0.04 0.0
0.03 0.0
0.02 0.0
0.01 0.0
0.0 0.0
}\veval

\pgfplotstableread{
1.0 -2.2708037620348285
0.99 -1.980736607713595
0.98 -1.919283181138102
0.97 -1.7196022939296187
0.96 -1.517924066033226
0.95 -1.5064672900618312
0.94 -1.432295031730289
0.93 -1.22975982736624
0.92 -1.2473749183733847
0.91 -1.1472482761881349
0.9 -1.082662141936693
0.89 -1.0283074983382927
0.88 -0.8130811496201609
0.87 -0.8158886000474045
0.86 -0.7443466699436387
0.85 -0.6996748994464711
0.84 -0.6923088043747452
0.83 -0.529325496628149
0.82 -0.4889867877628014
0.81 -0.5255622664057462
0.8 -0.443364737058428
0.79 -0.3540206364756648
0.78 -0.31332663270384775
0.77 -0.3450227549752575
0.76 -0.25354986857785006
0.75 -0.24042079858431958
0.74 -0.17775565068857774
0.73 -0.13968907382987805
0.72 -0.10427001006616769
0.71 -0.10794913388796831
0.7 -0.08557643681260675
0.69 -0.05779299494922806
0.68 0.01054480424446818
0.67 -0.019281143314183086
0.66 -0.03485672824157232
0.65 -0.01084436814518058
0.64 0.009274095719363851
0.63 0.0
0.62 0.0
0.61 0.0
0.6 0.0
0.59 0.0
0.58 0.0
0.57 0.0
0.56 0.0
0.55 0.0
0.54 0.0
0.53 0.0
0.52 0.0
0.51 0.0
0.5 0.0
0.49 0.0
0.48 0.0
0.47 0.0
0.46 0.0
0.45 0.0
0.44 0.0
0.43 0.0
0.42 0.0
0.41 0.0
0.4 0.0
0.39 0.0
0.38 0.0
0.37 0.0
0.36 0.0
0.35 0.0
0.34 0.0
0.33 0.0
0.32 0.0
0.31 0.0
0.3 0.0
0.29 0.0
0.28 0.0
0.27 0.0
0.26 0.0
0.25 0.0
0.24 0.0
0.23 0.0
0.22 0.0
0.21 0.0
0.2 0.0
0.19 0.0
0.18 0.0
0.17 0.0
0.16 0.0
0.15 0.0
0.14 0.0
0.13 0.0
0.12 0.0
0.11 0.0
0.1 0.0
0.09 0.0
0.08 0.0
0.07 0.0
0.06 0.0
0.05 0.0
0.04 0.0
0.03 0.0
0.02 0.0
0.01 0.0
0.0 0.0
}\jstarone

\pgfplotstableread{
1.0 -2.2708037620348285
0.99 -2.12
0.98 -2.03
0.97 -1.94
0.96 -1.86
0.95 -1.77
0.94 -1.69
0.93 -1.6
0.92 -1.51
0.91 -1.43
0.9 -1.34
0.89 -1.26
0.88 -1.17
0.87 -1.09
0.86 -1.0
0.85 -0.91
0.84 -0.83
0.83 -0.74
0.82 -0.66
0.81 -0.57
0.8 -0.49
0.79 -0.4
0.78 -0.31332663270384775
0.77 -0.3450227549752575
0.76 -0.25354986857785006
0.75 -0.24042079858431958
0.74 -0.17775565068857774
0.73 -0.13968907382987805
0.72 -0.10427001006616769
0.71 -0.10794913388796831
0.7 -0.08557643681260675
0.69 -0.05779299494922806
0.68 0.01054480424446818
0.67 -0.019281143314183086
0.66 -0.03485672824157232
0.65 -0.01084436814518058
0.64 0.009274095719363851
0.63 0.0
0.62 0.0
0.61 0.0
0.6 0.0
0.59 0.0
0.58 0.0
0.57 0.0
0.56 0.0
0.55 0.0
0.54 0.0
0.53 0.0
0.52 0.0
0.51 0.0
0.5 0.0
0.49 0.0
0.48 0.0
0.47 0.0
0.46 0.0
0.45 0.0
0.44 0.0
0.43 0.0
0.42 0.0
0.41 0.0
0.4 0.0
0.39 0.0
0.38 0.0
0.37 0.0
0.36 0.0
0.35 0.0
0.34 0.0
0.33 0.0
0.32 0.0
0.31 0.0
0.3 0.0
0.29 0.0
0.28 0.0
0.27 0.0
0.26 0.0
0.25 0.0
0.24 0.0
0.23 0.0
0.22 0.0
0.21 0.0
0.2 0.0
0.19 0.0
0.18 0.0
0.17 0.0
0.16 0.0
0.15 0.0
0.14 0.0
0.13 0.0
0.12 0.0
0.11 0.0
0.1 0.0
0.09 0.0
0.08 0.0
0.07 0.0
0.06 0.0
0.05 0.0
0.04 0.0
0.03 0.0
0.02 0.0
0.01 0.0
0.0 0.0
}\jtildebiased

\pgfplotstableread{
1.0 -2.15
0.99 -2.09
0.98 -2.03
0.97 -1.97
0.96 -1.91
0.95 -1.85
0.94 -1.79
0.93 -1.73
0.92 -1.67
0.91 -1.61
0.9 -1.55
0.89 -1.49
0.88 -1.43
0.87 -1.37
0.86 -1.31
0.85 -1.25
0.84 -1.18
0.83 -1.12
0.82 -1.06
0.81 -1.0
0.8 -0.94
0.79 -0.88
0.78 -0.82
0.77 -0.76
0.76 -0.7
0.75 -0.64
0.74 -0.58
0.73 -0.52
0.72 -0.46
0.71 -0.4
0.7 -0.34
0.69 -0.28
0.68 -0.22
0.67 -0.15
0.66 -0.13
0.65 -0.13
0.64 -0.12
0.63 -0.12
0.62 -0.12
0.61 -0.11
0.6 -0.11
0.59 -0.1
0.58 -0.1
0.57 -0.1
0.56 -0.09
0.55 -0.09
0.54 -0.08
0.53 -0.08
0.52 -0.08
0.51 -0.07
0.5 -0.07
0.49 -0.06
0.48 -0.06
0.47 -0.06
0.46 -0.05
0.45 -0.05
0.44 -0.04
0.43 -0.04
0.42 -0.03
0.41 -0.03
0.4 -0.03
0.39 -0.02
0.38 -0.02
0.37 -0.01
0.36 -0.01
0.35 -0.01
0.34 -0.0
0.33 0.0
0.32 0.0
0.31 0.0
0.3 0.0
0.29 0.0
0.28 0.0
0.27 0.0
0.26 0.0
0.25 0.0
0.24 0.0
0.23 0.0
0.22 0.0
0.21 0.0
0.2 0.0
0.19 0.0
0.18 0.0
0.17 0.0
0.16 0.0
0.15 0.0
0.14 0.0
0.13 0.0
0.12 0.0
0.11 0.0
0.1 0.0
0.09 0.0
0.08 0.0
0.07 0.0
0.06 0.0
0.05 0.0
0.04 0.0
0.03 0.0
0.02 0.0
0.01 0.0
0.0 0.0
}\jtildeunbiased


\pgfplotstableread{
1.0 -2.2708037620348285
0.99 -2.11
0.98 -2.03
0.97 -1.94
0.96 -1.86
0.95 -1.77
0.94 -1.69
0.93 -1.6
0.92 -1.51
0.91 -1.43
0.9 -1.34
0.89 -1.26
0.88 -1.17
0.87 -1.09
0.86 -1.0
0.85 -0.92
0.84 -0.83
0.83 -0.74
0.82 -0.66
0.81 -0.57
0.8 -0.49
0.79 -0.44
0.78 -0.4
0.77 -0.36
0.76 -0.31
0.75 -0.27
0.74 -0.23
0.73 -0.18
0.72 -0.14
0.71 -0.10794913388796831
0.7 -0.08557643681260675
0.69 -0.05779299494922806
0.68 0.01054480424446818
0.67 -0.019281143314183086
0.66 -0.03485672824157232
0.65 -0.01084436814518058
0.64 0.009274095719363851
0.63 0.0
0.62 0.0
0.61 0.0
0.6 0.0
0.59 0.0
0.58 0.0
0.57 0.0
0.56 0.0
0.55 0.0
0.54 0.0
0.53 0.0
0.52 0.0
0.51 0.0
0.5 0.0
0.49 0.0
0.48 0.0
0.47 0.0
0.46 0.0
0.45 0.0
0.44 0.0
0.43 0.0
0.42 0.0
0.41 0.0
0.4 0.0
0.39 0.0
0.38 0.0
0.37 0.0
0.36 0.0
0.35 0.0
0.34 0.0
0.33 0.0
0.32 0.0
0.31 0.0
0.3 0.0
0.29 0.0
0.28 0.0
0.27 0.0
0.26 0.0
0.25 0.0
0.24 0.0
0.23 0.0
0.22 0.0
0.21 0.0
0.2 0.0
0.19 0.0
0.18 0.0
0.17 0.0
0.16 0.0
0.15 0.0
0.14 0.0
0.13 0.0
0.12 0.0
0.11 0.0
0.1 0.0
0.09 0.0
0.08 0.0
0.07 0.0
0.06 0.0
0.05 0.0
0.04 0.0
0.03 0.0
0.02 0.0
0.01 0.0
0.0 0.0
}\jtildebiasedtwo

\pgfplotstableread{
1.0 -2.15
0.99 -2.09
0.98 -2.02
0.97 -1.95
0.96 -1.88
0.95 -1.82
0.94 -1.75
0.93 -1.68
0.92 -1.61
0.91 -1.55
0.9 -1.48
0.89 -1.41
0.88 -1.34
0.87 -1.28
0.86 -1.21
0.85 -1.14
0.84 -1.07
0.83 -1.01
0.82 -0.94
0.81 -0.87
0.8 -0.8
0.79 -0.74
0.78 -0.67
0.77 -0.6
0.76 -0.53
0.75 -0.47
0.74 -0.45
0.73 -0.43
0.72 -0.41
0.71 -0.39
0.7 -0.37
0.69 -0.35
0.68 -0.34
0.67 -0.32
0.66 -0.3
0.65 -0.28
0.64 -0.26
0.63 -0.24
0.62 -0.22
0.61 -0.21
0.6 -0.19
0.59 -0.17
0.58 -0.15
0.57 -0.13
0.56 -0.11
0.55 -0.09
0.54 -0.07
0.53 -0.06
0.52 -0.04
0.51 -0.02
0.5 0.0
0.49 0.0
0.48 0.0
0.47 0.0
0.46 0.0
0.45 0.0
0.44 0.0
0.43 0.0
0.42 0.0
0.41 0.0
0.4 0.0
0.39 0.0
0.38 0.0
0.37 0.0
0.36 0.0
0.35 0.0
0.34 0.0
0.33 0.0
0.32 0.0
0.31 0.0
0.3 0.0
0.29 0.0
0.28 0.0
0.27 0.0
0.26 0.0
0.25 0.0
0.24 0.0
0.23 0.0
0.22 0.0
0.21 0.0
0.2 0.0
0.19 0.0
0.18 0.0
0.17 0.0
0.16 0.0
0.15 0.0
0.14 0.0
0.13 0.0
0.12 0.0
0.11 0.0
0.1 0.0
0.09 0.0
0.08 0.0
0.07 0.0
0.06 0.0
0.05 0.0
0.04 0.0
0.03 0.0
0.02 0.0
0.01 0.0
0.0 0.0
}\jtildeunbiasedtwo

\pgfplotstableread{
1.0 -2.15
0.99 -2.08
0.98 -2.0
0.97 -1.93
0.96 -1.85
0.95 -1.77
0.94 -1.7
0.93 -1.62
0.92 -1.55
0.91 -1.47
0.9 -1.39
0.89 -1.32
0.88 -1.24
0.87 -1.17
0.86 -1.09
0.85 -1.01
0.84 -0.94
0.83 -0.86
0.82 -0.79
0.81 -0.71
0.8 -0.63
0.79 -0.6
0.78 -0.57
0.77 -0.54
0.76 -0.51
0.75 -0.48
0.74 -0.44
0.73 -0.41
0.72 -0.38
0.71 -0.35
0.7 -0.32
0.69 -0.29
0.68 -0.25
0.67 -0.22
0.66 -0.19
0.65 -0.16
0.64 -0.13
0.63 -0.1
0.62 -0.06
0.61 -0.03
0.6 0.0
0.59 0.0
0.58 0.0
0.57 0.0
0.56 0.0
0.55 0.0
0.54 0.0
0.53 0.0
0.52 0.0
0.51 0.0
0.5 0.0
0.49 0.0
0.48 0.0
0.47 0.0
0.46 0.0
0.45 0.0
0.44 0.0
0.43 0.0
0.42 0.0
0.41 0.0
0.4 0.0
0.39 0.0
0.38 0.0
0.37 0.0
0.36 0.0
0.35 0.0
0.34 0.0
0.33 0.0
0.32 0.0
0.31 0.0
0.3 0.0
0.29 0.0
0.28 0.0
0.27 0.0
0.26 0.0
0.25 0.0
0.24 0.0
0.23 0.0
0.22 0.0
0.21 0.0
0.2 0.0
0.19 0.0
0.18 0.0
0.17 0.0
0.16 0.0
0.15 0.0
0.14 0.0
0.13 0.0
0.12 0.0
0.11 0.0
0.1 0.0
0.09 0.0
0.08 0.0
0.07 0.0
0.06 0.0
0.05 0.0
0.04 0.0
0.03 0.0
0.02 0.0
0.01 0.0
0.0 0.0
}\jtildeunbiasedthree

\pgfplotstableread{
1.0 -2.15
0.99 -2.07
0.98 -1.99
0.97 -1.91
0.96 -1.82
0.95 -1.74
0.94 -1.66
0.93 -1.58
0.92 -1.49
0.91 -1.41
0.9 -1.33
0.89 -1.25
0.88 -1.16
0.87 -1.08
0.86 -1.0
0.85 -0.92
0.84 -0.83
0.83 -0.77
0.82 -0.72
0.81 -0.68
0.8 -0.64
0.79 -0.6
0.78 -0.56
0.77 -0.52
0.76 -0.48
0.75 -0.44
0.74 -0.39
0.73 -0.35
0.72 -0.31
0.71 -0.27
0.7 -0.23
0.69 -0.19
0.68 -0.15
0.67 -0.11
0.66 -0.09
0.65 -0.08
0.64 -0.08
0.63 -0.07
0.62 -0.07
0.61 -0.06
0.6 -0.06
0.59 -0.05
0.58 -0.04
0.57 -0.04
0.56 -0.03
0.55 -0.03
0.54 -0.02
0.53 -0.02
0.52 -0.01
0.51 -0.01
0.5 0.0
0.49 0.0
0.48 0.0
0.47 0.0
0.46 0.0
0.45 0.0
0.44 0.0
0.43 0.0
0.42 0.0
0.41 0.0
0.4 0.0
0.39 0.0
0.38 0.0
0.37 0.0
0.36 0.0
0.35 0.0
0.34 0.0
0.33 0.0
0.32 0.0
0.31 0.0
0.3 0.0
0.29 0.0
0.28 0.0
0.27 0.0
0.26 0.0
0.25 0.0
0.24 0.0
0.23 0.0
0.22 0.0
0.21 0.0
0.2 0.0
0.19 0.0
0.18 0.0
0.17 0.0
0.16 0.0
0.15 0.0
0.14 0.0
0.13 0.0
0.12 0.0
0.11 0.0
0.1 0.0
0.09 0.0
0.08 0.0
0.07 0.0
0.06 0.0
0.05 0.0
0.04 0.0
0.03 0.0
0.02 0.0
0.01 0.0
0.0 0.0
}\jtildeunbiasedfour

%\pgfplotstableread{
%}\jtildeunbiasedtwo

%\pgfplotstableread{
%}\jtildeunbiasedtwo

%\pgfplotstableread{
%}\jtildeunbiasedtwo

\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}


\node[scale=1] (kth_cr) at (3,-4.8)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=1.05,
        ymax=0.5,
 %       ymode=log,
        width=15cm,
        height=5cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
%      xtick=\empty,
%      xlabel={},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
%        smooth,
        legend style={at={(0.92,1.15)}},
        legend columns=4,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
            \addplot[Red,name path=l1, thick, mark=diamond, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jstarone};              
            \addplot[Blue,name path=l1, thick, mark=pentagon, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jtildebiased};
            \addplot[OliveGreen,name path=l1, thick, mark=x, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jtildeunbiasedtwo};
            \addlegendimage{only marks, mark=*, mark size=2pt, black}
             \addlegendimage{only marks, mark=*, mark size=2pt, black}
              \legend{$J^{*}$, $\Tilde{J}$ biased$\text{ }\text{ }$, $\Tilde{J}$ unbiased$\text{ }\text{ }$, Representative feature belief}
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.45,3.5)
{
  Cost
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (14,-0.02)
{
  $b(1)$
};
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3,2.45)
%{
%  $\rho=3$
%};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (12.8,-1.15)
{
  $1$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.05,-1.15)
{
  $0$
};

\node[scale=0.615] (kth_cr) at (6.36,-0.85)
{
\begin{tikzpicture}
  \draw[-, black, thick, line width=0.4mm] (0,0) to (20.8,0);
\draw[-, black, thick, line width=0.4mm] (0,-0.25) to (0,0.25);
\draw[-, black, thick, line width=0.4mm] (20.8,-0.25) to (20.8,0.25);
\node[draw,circle, fill=black, scale=0.7](point) at (20.8,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (15.6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (10.4,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (5.2,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (0,0) {};

  \end{tikzpicture}
};
\node[inner sep=0pt,align=center, scale=0.95, rotate=0, opacity=1] (obs) at (6.45,-1.55)
{
  Feature belief space $Q$, with $m=5$ representative feature beliefs ($\rho=4$).
};
\end{tikzpicture}
};




\node[scale=1] (kth_cr) at (3,-10.8)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=1.05,
        ymax=0.5,
 %       ymode=log,
        width=15cm,
        height=5cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
%      xtick=\empty,
%      xlabel={},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
%        smooth,
        legend style={at={(0.92,1.15)}},
        legend columns=4,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
            \addplot[Red,name path=l1, thick, mark=diamond, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jstarone};              
            \addplot[Blue,name path=l1, thick, mark=pentagon, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jtildebiasedtwo};
            \addplot[OliveGreen,name path=l1, thick, mark=x, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jtildeunbiasedthree};
            \addlegendimage{only marks, mark=*, mark size=2pt, black}
             \addlegendimage{only marks, mark=*, mark size=2pt, black}
              \legend{$J^{*}$, $\Tilde{J}$ biased$\text{ }\text{ }$, $\Tilde{J}$ unbiased$\text{ }\text{ }$, Representative feature belief}
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.45,3.5)
{
  Cost
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (14,-0.02)
{
  $b(1)$
};
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3,2.45)
%{
%  $\rho=3$
%};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (12.8,-1.15)
{
  $1$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.05,-1.15)
{
  $0$
};

\node[scale=0.615] (kth_cr) at (6.36,-0.85)
{
\begin{tikzpicture}
  \draw[-, black, thick, line width=0.4mm] (0,0) to (20.8,0);
\draw[-, black, thick, line width=0.4mm] (0,-0.25) to (0,0.25);
\draw[-, black, thick, line width=0.4mm] (20.8,-0.25) to (20.8,0.25);
\node[draw,circle, fill=black, scale=0.7](point) at (20.8,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (16.44,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (12.48,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (8.32,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (4.16,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (0,0) {};

  \end{tikzpicture}
};
\node[inner sep=0pt,align=center, scale=0.95, rotate=0, opacity=1] (obs) at (6.45,-1.55)
{
  Feature belief space $Q$, with $m=6$ representative feature beliefs ($\rho=5$).
};
\end{tikzpicture}
};

\end{tikzpicture}


==> tikz/treasure_5.tex <==
\begin{tikzpicture}

\pgfplotstableread{
% Smoothed data (moving average, window=5)
1 81.67 14.9
2 78.00 8.8
3 72.80 7
4 66.60 5
5 61.80 3
6 56.80 1.7
7 51.60 1.4
8 46.20 1
9 42.20 0.32
10 39.80 0.29
11 37.80 0.27
12 35.80 0.25
13 34.40 0.23
14 33.20 0.22
15 31.80 0.20
16 30.00 0.18
17 28.20 0.17
18 26.80 0.15
19 25.80 0.14
20 24.40 0.13
21 23.20 0.13
22 22.00 0.13
23 20.80 0.12
24 19.60 0.12
25 18.40 0.12
26 17.40 0.11
27 16.56 0.11
28 15.92 0.10
29 15.30 0.10
30 14.54 0.09
31 13.92 0.09
32 13.18 0.08
33 12.32 0.08
34 11.72 0.07
35 11.22 0.07
36 10.86 0.07
37 10.48 0.07
38 10.14 0.07
39 9.88 0.07
40 9.48 0.07
41 9.18 0.07
42 8.98 0.07
43 8.68 0.07
44 8.38 0.07
45 8.12 0.07
46 7.96 0.06
47 7.66 0.06
48 7.34 0.06
49 7.00 0.06
50 6.62 0.06
51 6.30 0.06
52 6.10 0.06
53 5.94 0.05
54 5.78 0.05
55 5.68 0.05
56 5.58 0.05
57 5.46 0.05
58 5.36 0.05
59 5.28 0.05
60 5.20 0.05
61 5.14 0.05
62 5.08 0.05
63 5.00 0.05
64 4.94 0.05
65 4.84 0.05
66 4.74 0.05
67 4.62 0.05
68 4.48 0.05
69 4.32 0.05
70 4.20 0.05
71 4.10 0.05
72 4.00 0.05
73 3.92 0.04
74 3.84 0.04
75 3.74 0.04
76 3.62 0.04
77 3.50 0.04
78 3.42 0.04
79 3.34 0.04
80 3.24 0.04
81 3.16 0.04
82 3.12 0.04
83 3.08 0.04
84 3.06 0.04
85 3.02 0.04
86 2.94 0.04
87 2.88 0.04
88 2.86 0.04
89 2.84 0.04
90 2.76 0.04
91 2.66 0.04
92 2.56 0.04
93 2.44 0.04
94 2.36 0.04
95 2.28 0.04
96 2.26 0.04
97 2.26 0.04
98 2.20 0.04
99 2.08 0.04
100 1.88 0.04
}\datatable


\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}

\node[scale=1] (kth_cr) at (5.7,-0.19)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=1,
        xmax=105,
        ymax=95,
%        ymode=log,
        width=13.8cm,
        height =3.5cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
%      xtick=\empty,
%      xlabel={},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(0.9,0.62)}},
        legend columns=2,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
            \addplot[Black,name path=l1, thick, dashed, smooth, tension=2] table [x index=0, y index=1, domain=0:1] {\datatable};              
            \addplot[RoyalAzure,name path=l1, thick, smooth] table [x index=0, y index=2] {\datatable};
%mark=x, mark repeat=0
%              \addplot[Red,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\solvefour};
\legend{Theoretical bound, Actual error}
\end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.5,2.15)
{
  $\norm{|J^{\star}-\Tilde{J}}$ (approximation error)
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (6,-0.8)
{
  Discretization resolution $\rho$ [cf. Eq.~\eqref{eq:aggregate_belief_space}]
};
\end{tikzpicture}
};
\end{tikzpicture}


==> tikz/treasure_7.tex <==
\begin{tikzpicture}


\pgfplotstableread{
1 0.54
2 0.88
3 0.93
4 1.19
}\approxL

\pgfplotstableread{
1 0.004
2 0.02
3 4.22
4 925
}\computeL

\pgfplotstableread{
1 0.004
2 0.005
3 0.15
4 0.3
5 0.6
6 0.7
7 0.99
8 2.59
9 6.10
10 11.21
}\computeone

\pgfplotstableread{
1 0.54
2 0.91
3 0.99
4 1.33
5 1.61
6 1.79
7 2.02
8 2.27
9 2.67
10 3.42
}\approxone


\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}


\node[scale=1] (kth_cr) at (2.5,0.23)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=1,
        xmax=11,
%        ymax=5.9,
 %       ymode=log,
        width=8cm,
        height=3.9cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
%      xtick=\empty,
%      xlabel={},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
%        smooth,
        legend style={at={(1.6,1.4)}},
        legend columns=4,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
%            \addplot[Black,name path=l1, thick, mark=triangle, mark repeat=1] table [x index=0, y index=1, domain=0:1] {\approxtwo};
%            \addplot[OliveGreen,name path=l1, thick, mark=pentagon, mark repeat=1] table [x index=0, y index=1, domain=0:1] {\approxthree};
            \addplot[Red,name path=l1, thick, mark=diamond, mark repeat=1] table [x index=0, y index=1, domain=0:1] {\approxL};
            \addplot[RoyalAzure,name path=l1, thick, mark=x, mark repeat=1] table [x index=0, y index=1, domain=0:1] {\approxone};
              \legend{aggregation, feature-based aggregation}
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.45,2.55)
{
  $\norm{J^{*}-\Tilde{J}}$ (approximation error)
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.45,-0.7)
{
  $N$ (number of sites to search)
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (8,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=1,
        xmax=11,
        ymax=6000,
        ymode=log,
        width=8cm,
        height=3.9cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
%      xtick=\empty,
%      xlabel={},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
%        smooth,
        legend style={at={(0.95,0.35)}},
        legend columns=3,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
            \addplot[Red,name path=l1, thick, mark=diamond, mark repeat=1] table [x index=0, y index=1, domain=0:1] {\computeL};
            \addplot[RoyalAzure,name path=l1, thick, mark=x, mark repeat=1] table [x index=0, y index=1, domain=0:1] {\computeone};
%            \addplot[Black,name path=l1, thick, mark=triangle, mark repeat=1] table [x index=0, y index=1, domain=0:1] {\computetwo};
%            \addplot[OliveGreen,name path=l1, thick, mark=pentagon, mark repeat=1] table [x index=0, y index=1, domain=0:1] {\computethree};
%              \legend{$J^{*}$, $\Tilde{J}$,Representative belief}
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.65,2.5)
{
  compute time (min)
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.45,-0.7)
{
  $N$ (number of sites to search)
};
\end{tikzpicture}
};


%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (-4.35,-6.5) to (-4.35,-7.5);
%\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1] (obs) at (-3.6,-7.2)
%{
%  8.5x\\
%  reduction
%};
\end{tikzpicture}


==> tikz/treasure_9.tex <==
\begin{tikzpicture}

\pgfplotstableread{
1.0 -2.2708037620348285
0.99 -1.980736607713595
0.98 -1.919283181138102
0.97 -1.7196022939296187
0.96 -1.517924066033226
0.95 -1.5064672900618312
0.94 -1.432295031730289
0.93 -1.22975982736624
0.92 -1.2473749183733847
0.91 -1.1472482761881349
0.9 -1.082662141936693
0.89 -1.0283074983382927
0.88 -0.8130811496201609
0.87 -0.8158886000474045
0.86 -0.7443466699436387
0.85 -0.6996748994464711
0.84 -0.6923088043747452
0.83 -0.529325496628149
0.82 -0.4889867877628014
0.81 -0.5255622664057462
0.8 -0.443364737058428
0.79 -0.3540206364756648
0.78 -0.31332663270384775
0.77 -0.3450227549752575
0.76 -0.25354986857785006
0.75 -0.24042079858431958
0.74 -0.17775565068857774
0.73 -0.13968907382987805
0.72 -0.10427001006616769
0.71 -0.10794913388796831
0.7 -0.08557643681260675
0.69 -0.05779299494922806
0.68 0.01054480424446818
0.67 -0.019281143314183086
0.66 -0.03485672824157232
0.65 -0.01084436814518058
0.64 0.009274095719363851
0.63 0.0
0.62 0.0
0.61 0.0
0.6 0.0
0.59 0.0
0.58 0.0
0.57 0.0
0.56 0.0
0.55 0.0
0.54 0.0
0.53 0.0
0.52 0.0
0.51 0.0
0.5 0.0
0.49 0.0
0.48 0.0
0.47 0.0
0.46 0.0
0.45 0.0
0.44 0.0
0.43 0.0
0.42 0.0
0.41 0.0
0.4 0.0
0.39 0.0
0.38 0.0
0.37 0.0
0.36 0.0
0.35 0.0
0.34 0.0
0.33 0.0
0.32 0.0
0.31 0.0
0.3 0.0
0.29 0.0
0.28 0.0
0.27 0.0
0.26 0.0
0.25 0.0
0.24 0.0
0.23 0.0
0.22 0.0
0.21 0.0
0.2 0.0
0.19 0.0
0.18 0.0
0.17 0.0
0.16 0.0
0.15 0.0
0.14 0.0
0.13 0.0
0.12 0.0
0.11 0.0
0.1 0.0
0.09 0.0
0.08 0.0
0.07 0.0
0.06 0.0
0.05 0.0
0.04 0.0
0.03 0.0
0.02 0.0
0.01 0.0
0.0 0.0
}\jstarone

\pgfplotstableread{
1.0 -2.15
0.99 -2.13
0.98 -2.11
0.97 -2.09
0.96 -2.07
0.95 -2.05
0.94 -2.03
0.93 -2.0
0.92 -1.98
0.91 -1.96
0.9 -1.94
0.89 -1.92
0.88 -1.9
0.87 -1.87
0.86 -1.85
0.85 -1.83
0.84 -1.81
0.83 -1.79
0.82 -1.77
0.81 -1.75
0.8 -1.72
0.79 -1.7
0.78 -1.68
0.77 -1.66
0.76 -1.64
0.75 -1.62
0.74 -1.59
0.73 -1.57
0.72 -1.55
0.71 -1.53
0.7 -1.51
0.69 -1.49
0.68 -1.47
0.67 -1.44
0.66 -1.42
0.65 -1.4
0.64 -1.38
0.63 -1.36
0.62 -1.34
0.61 -1.31
0.6 -1.29
0.59 -1.27
0.58 -1.25
0.57 -1.23
0.56 -1.21
0.55 -1.19
0.54 -1.16
0.53 -1.14
0.52 -1.12
0.51 -1.1
0.5 -1.08
0.49 -1.06
0.48 -1.03
0.47 -1.01
0.46 -0.99
0.45 -0.97
0.44 -0.95
0.43 -0.93
0.42 -0.9
0.41 -0.88
0.4 -0.86
0.39 -0.84
0.38 -0.82
0.37 -0.8
0.36 -0.78
0.35 -0.75
0.34 -0.73
0.33 -0.71
0.32 -0.69
0.31 -0.67
0.3 -0.65
0.29 -0.62
0.28 -0.6
0.27 -0.58
0.26 -0.56
0.25 -0.54
0.24 -0.52
0.23 -0.5
0.22 -0.47
0.21 -0.45
0.2 -0.43
0.19 -0.41
0.18 -0.39
0.17 -0.37
0.16 -0.34
0.15 -0.32
0.14 -0.3
0.13 -0.28
0.12 -0.26
0.11 -0.24
0.1 -0.22
0.09 -0.19
0.08 -0.17
0.07 -0.15
0.06 -0.13
0.05 -0.11
0.04 -0.09
0.03 -0.06 
0.02 -0.04
0.01 -0.02
0.0 0.0
}\jevaloneresone

\pgfplotstableread{
1.0 -2.15
0.99 -2.08
0.98 -2.0
0.97 -1.93
0.96 -1.85
0.95 -1.77
0.94 -1.7
0.93 -1.62
0.92 -1.55
0.91 -1.47
0.9 -1.39
0.89 -1.32
0.88 -1.24
0.87 -1.17
0.86 -1.09
0.85 -1.01
0.84 -0.94
0.83 -0.86
0.82 -0.79
0.81 -0.71
0.8 -0.63
0.79 -0.6
0.78 -0.57
0.77 -0.54
0.76 -0.51
0.75 -0.48
0.74 -0.44
0.73 -0.41
0.72 -0.38
0.71 -0.35
0.7 -0.32
0.69 -0.29
0.68 -0.25
0.67 -0.22
0.66 -0.19
0.65 -0.16
0.64 -0.13
0.63 -0.1
0.62 -0.06
0.61 -0.03
0.6 0.0
0.59 0.0
0.58 0.0
0.57 0.0
0.56 0.0
0.55 0.0
0.54 0.0
0.53 0.0
0.52 0.0
0.51 0.0
0.5 0.0
0.49 0.0
0.48 0.0
0.47 0.0
0.46 0.0
0.45 0.0
0.44 0.0
0.43 0.0
0.42 0.0
0.41 0.0
0.4 0.0
0.39 0.0
0.38 0.0
0.37 0.0
0.36 0.0
0.35 0.0
0.34 0.0
0.33 0.0
0.32 0.0
0.31 0.0
0.3 0.0
0.29 0.0
0.28 0.0
0.27 0.0
0.26 0.0
0.25 0.0
0.24 0.0
0.23 0.0
0.22 0.0
0.21 0.0
0.2 0.0
0.19 0.0
0.18 0.0
0.17 0.0
0.16 0.0
0.15 0.0
0.14 0.0
0.13 0.0
0.12 0.0
0.11 0.0
0.1 0.0
0.09 0.0
0.08 0.0
0.07 0.0
0.06 0.0
0.05 0.0
0.04 0.0
0.03 0.0
0.02 0.0
0.01 0.0
0.0 0.0
}\jevaloneresfive

\pgfplotstableread{
1.0 -2.15
0.99 -2.06
0.98 -1.96
0.97 -1.86
0.96 -1.76
0.95 -1.66
0.94 -1.56
0.93 -1.46
0.92 -1.36
0.91 -1.26
0.9 -1.17
0.89 -1.1
0.88 -1.04
0.87 -0.97
0.86 -0.91
0.85 -0.84
0.84 -0.78
0.83 -0.72
0.82 -0.65
0.81 -0.59
0.8 -0.52
0.79 -0.48
0.78 -0.45
0.77 -0.41
0.76 -0.37
0.75 -0.33
0.74 -0.29
0.73 -0.26
0.72 -0.22
0.71 -0.18
0.7 -0.14
0.69 -0.13
0.68 -0.11
0.67 -0.1
0.66 -0.09
0.65 -0.07
0.64 -0.06
0.63 -0.04
0.62 -0.03
0.61 -0.01
0.6 0.0
0.59 0.0
0.58 0.0
0.57 0.0
0.56 0.0
0.55 0.0
0.54 0.0
0.53 0.0
0.52 0.0
0.51 0.0
0.5 0.0
0.49 0.0
0.48 0.0
0.47 0.0
0.46 0.0
0.45 0.0
0.44 0.0
0.43 0.0
0.42 0.0
0.41 0.0
0.4 0.0
0.39 0.0
0.38 0.0
0.37 0.0
0.36 0.0
0.35 0.0
0.34 0.0
0.33 0.0
0.32 0.0
0.31 0.0
0.3 0.0
0.29 0.0
0.28 0.0
0.27 0.0
0.26 0.0
0.25 0.0
0.24 0.0
0.23 0.0
0.22 0.0
0.21 0.0
0.2 0.0
0.19 0.0
0.18 0.0
0.17 0.0
0.16 0.0
0.15 0.0
0.14 0.0
0.13 0.0
0.12 0.0
0.11 0.0
0.1 0.0
0.09 0.0
0.08 0.0
0.07 0.0
0.06 0.0
0.05 0.0
0.04 0.0
0.03 0.0
0.02 0.0
0.01 0.0
0.0 0.0
}\jevaloneresten

\pgfplotstableread{
1.0 -2.15
0.99 -2.04
0.98 -1.93
0.97 -1.82
0.96 -1.71
0.95 -1.6
0.94 -1.49
0.93 -1.39
0.92 -1.3
0.91 -1.22
0.9 -1.14
0.89 -1.06
0.88 -0.98
0.87 -0.9
0.86 -0.83
0.85 -0.77
0.84 -0.71
0.83 -0.65
0.82 -0.59
0.81 -0.53
0.8 -0.47
0.79 -0.43
0.78 -0.39
0.77 -0.35
0.76 -0.31
0.75 -0.27
0.74 -0.23
0.73 -0.2
0.72 -0.17
0.71 -0.15
0.7 -0.13
0.69 -0.1
0.68 -0.08
0.67 -0.05
0.66 -0.04
0.65 -0.04
0.64 -0.03
0.63 -0.02
0.62 -0.01
0.61 -0.01
0.6 0.0
0.59 0.0
0.58 0.0
0.57 0.0
0.56 0.0
0.55 0.0
0.54 0.0
0.53 0.0
0.52 0.0
0.51 0.0
0.5 0.0
0.49 0.0
0.48 0.0
0.47 0.0
0.46 0.0
0.45 0.0
0.44 0.0
0.43 0.0
0.42 0.0
0.41 0.0
0.4 0.0
0.39 0.0
0.38 0.0
0.37 0.0
0.36 0.0
0.35 0.0
0.34 0.0
0.33 0.0
0.32 0.0
0.31 0.0
0.3 0.0
0.29 0.0
0.28 0.0
0.27 0.0
0.26 0.0
0.25 0.0
0.24 0.0
0.23 0.0
0.22 0.0
0.21 0.0
0.2 0.0
0.19 0.0
0.18 0.0
0.17 0.0
0.16 0.0
0.15 0.0
0.14 0.0
0.13 0.0
0.12 0.0
0.11 0.0
0.1 0.0
0.09 0.0
0.08 0.0
0.07 0.0
0.06 0.0
0.05 0.0
0.04 0.0
0.03 0.0
0.02 0.0
0.01 0.0
0.0 0.0
}\jevaloneresfifteen

\pgfplotstableread{
1.0 -2.15
0.99 -2.04
0.98 -1.92
0.97 -1.8
0.96 -1.68
0.95 -1.56
0.94 -1.47
0.93 -1.37
0.92 -1.28
0.91 -1.19
0.9 -1.09
0.89 -1.02
0.88 -0.95
0.87 -0.88
0.86 -0.8
0.85 -0.73
0.84 -0.67
0.83 -0.62
0.82 -0.56
0.81 -0.51
0.8 -0.45
0.79 -0.41
0.78 -0.37
0.77 -0.32
0.76 -0.28
0.75 -0.24
0.74 -0.21
0.73 -0.18
0.72 -0.15
0.71 -0.12
0.7 -0.1
0.69 -0.08
0.68 -0.06
0.67 -0.05
0.66 -0.03
0.65 -0.02
0.64 -0.01
0.63 -0.01
0.62 -0.01
0.61 -0.0
0.6 0.0
0.59 0.0
0.58 0.0
0.57 0.0
0.56 0.0
0.55 0.0
0.54 0.0
0.53 0.0
0.52 0.0
0.51 0.0
0.5 0.0
0.49 0.0
0.48 0.0
0.47 0.0
0.46 0.0
0.45 0.0
0.44 0.0
0.43 0.0
0.42 0.0
0.41 0.0
0.4 0.0
0.39 0.0
0.38 0.0
0.37 0.0
0.36 0.0
0.35 0.0
0.34 0.0
0.33 0.0
0.32 0.0
0.31 0.0
0.3 0.0
0.29 0.0
0.28 0.0
0.27 0.0
0.26 0.0
0.25 0.0
0.24 0.0
0.23 0.0
0.22 0.0
0.21 0.0
0.2 0.0
0.19 0.0
0.18 0.0
0.17 0.0
0.16 0.0
0.15 0.0
0.14 0.0
0.13 0.0
0.12 0.0
0.11 0.0
0.1 0.0
0.09 0.0
0.08 0.0
0.07 0.0
0.06 0.0
0.05 0.0
0.04 0.0
0.03 0.0
0.02 0.0
0.01 0.0
0.0 0.0
}\jevalonerestwenty

\pgfplotstableread{
1.0 -2.15
0.99 -2.03
0.98 -1.91
0.97 -1.78
0.96 -1.66
0.95 -1.55
0.94 -1.45
0.93 -1.35
0.92 -1.25
0.91 -1.17
0.9 -1.08
0.89 -1.0
0.88 -0.92
0.87 -0.85
0.86 -0.79
0.85 -0.72
0.84 -0.65
0.83 -0.6
0.82 -0.54
0.81 -0.49
0.8 -0.43
0.79 -0.39
0.78 -0.35
0.77 -0.3
0.76 -0.26
0.75 -0.23
0.74 -0.2
0.73 -0.17
0.72 -0.13
0.71 -0.11
0.7 -0.09
0.69 -0.07
0.68 -0.05
0.67 -0.04
0.66 -0.02
0.65 -0.01
0.64 -0.0
0.63 -0.0
0.62 -0.0
0.61 -0.0
0.6 0.0
0.59 0.0
0.58 0.0
0.57 0.0
0.56 0.0
0.55 0.0
0.54 0.0
0.53 0.0
0.52 0.0
0.51 0.0
0.5 0.0
0.49 0.0
0.48 0.0
0.47 0.0
0.46 0.0
0.45 0.0
0.44 0.0
0.43 0.0
0.42 0.0
0.41 0.0
0.4 0.0
0.39 0.0
0.38 0.0
0.37 0.0
0.36 0.0
0.35 0.0
0.34 0.0
0.33 0.0
0.32 0.0
0.31 0.0
0.3 0.0
0.29 0.0
0.28 0.0
0.27 0.0
0.26 0.0
0.25 0.0
0.24 0.0
0.23 0.0
0.22 0.0
0.21 0.0
0.2 0.0
0.19 0.0
0.18 0.0
0.17 0.0
0.16 0.0
0.15 0.0
0.14 0.0
0.13 0.0
0.12 0.0
0.11 0.0
0.1 0.0
0.09 0.0
0.08 0.0
0.07 0.0
0.06 0.0
0.05 0.0
0.04 0.0
0.03 0.0
0.02 0.0
0.01 0.0
0.0 0.0
}\jevalonerestwentyfive

\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}


\node[scale=1] (kth_cr) at (1.8,0.436)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=1.05,
        ymax=0.5,
 %       ymode=log,
        width=8cm,
        height=3.9cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
%      xtick=\empty,
%      xlabel={},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
%        smooth,
        legend style={at={(1.65,1.5)}},
        legend columns=3,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
            \addplot[RoyalAzure,name path=l1, thick, mark=x, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jevaloneresone};              
            \addplot[Red,name path=l1, thick, mark=diamond, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jstarone};
             \addlegendimage{only marks, mark=*, mark size=2pt, black}
              \legend{$\Tilde{J}$, $J^{*}\text{ }\text{ }$,$\text{ }$Representative feature belief}
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.45,2.45)
{
  Cost
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3,2.45)
{
  $\rho=1$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (6.82,-0.02)
{
  $b(1)$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (6.2,-1.15)
{
  $1$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.05,-1.15)
{
  $0$
};

\node[scale=0.615] (kth_cr) at (3.07,-0.85)
{
\begin{tikzpicture}
  \draw[-, black, thick, line width=0.4mm] (0,0) to (10,0);
\draw[-, black, thick, line width=0.4mm] (0,-0.25) to (0,0.25);
\draw[-, black, thick, line width=0.4mm] (10,-0.25) to (10,0.25);
\node[draw,circle, fill=black, scale=0.7](point) at (0,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (10,0) {};
  \end{tikzpicture}
};
\node[inner sep=0pt,align=center, scale=0.95, rotate=0, opacity=1] (obs) at (3.15,-1.55)
{
  $Q$, with $m=2$ representative feature beliefs.
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (8,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=1.05,
        ymax=0.5,
 %       ymode=log,
        width=8cm,
        height=3.9cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
%      xtick=\empty,
%      xlabel={},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
%        smooth,
        legend style={at={(1.02,0.35)}},
        legend columns=3,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
            \addplot[Red,name path=l1, thick, mark=diamond, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jstarone};
            \addplot[RoyalAzure,name path=l1, thick, mark=x, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jevaloneresfive};
             \addlegendimage{only marks, mark=*, mark size=2pt, black}
%              \legend{$J^{*}$, $\Tilde{J}$,Representative belief}
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.45,2.45)
{
  Cost
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3,2.45)
{
  $\rho=5$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (6.82,-0.02)
{
  $b(1)$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (6.2,-1.15)
{
  $1$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.05,-1.15)
{
  $0$
};

\node[scale=0.615] (kth_cr) at (3.07,-0.85)
{
\begin{tikzpicture}
  \draw[-, black, thick, line width=0.4mm] (0,0) to (10,0);
\draw[-, black, thick, line width=0.4mm] (0,-0.25) to (0,0.25);
\draw[-, black, thick, line width=0.4mm] (10,-0.25) to (10,0.25);
\node[draw,circle, fill=black, scale=0.7](point) at (10,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (8,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (4,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (2,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (0,0) {};

  \end{tikzpicture}
};
\node[inner sep=0pt,align=center, scale=0.95, rotate=0, opacity=1] (obs) at (3.15,-1.55)
{
  $Q$, with $m=6$ representative feature beliefs.
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (0,-4.5)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=1.05,
        ymax=0.5,
 %       ymode=log,
        width=8cm,
        height=3.9cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
%      xtick=\empty,
%      xlabel={},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
%        smooth,
        legend style={at={(1.02,0.35)}},
        legend columns=3,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
            \addplot[Red,name path=l1, thick, mark=diamond, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jstarone};
            \addplot[RoyalAzure,name path=l1, thick, mark=x, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jevaloneresten};
             \addlegendimage{only marks, mark=*, mark size=2pt, black}
%              \legend{$J^{*}$, $\Tilde{J}$,Representative belief}
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.45,2.45)
{
  Cost
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3,2.45)
{
  $\rho=10$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (6.82,-0.02)
{
  $b(1)$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (6.2,-1.15)
{
  $1$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.05,-1.15)
{
  $0$
};

\node[scale=0.615] (kth_cr) at (3.07,-0.85)
{
\begin{tikzpicture}
  \draw[-, black, thick, line width=0.4mm] (0,0) to (10,0);
\draw[-, black, thick, line width=0.4mm] (0,-0.25) to (0,0.25);
\draw[-, black, thick, line width=0.4mm] (10,-0.25) to (10,0.25);
\node[draw,circle, fill=black, scale=0.7](point) at (10,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (9,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (8,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (7,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (5,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (4,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (3,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (2,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (1,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (0,0) {};

  \end{tikzpicture}
};
\node[inner sep=0pt,align=center, scale=0.95, rotate=0, opacity=1] (obs) at (3.15,-1.55)
{
  $Q$, with $m=11$ representative feature beliefs.
};
\end{tikzpicture}
};


\node[scale=1] (kth_cr) at (8,-4.5)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=1.05,
        ymax=0.5,
 %       ymode=log,
        width=8cm,
        height=3.9cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
%      xtick=\empty,
%      xlabel={},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
%        smooth,
        legend style={at={(1.02,0.35)}},
        legend columns=3,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
            \addplot[Red,name path=l1, thick, mark=diamond, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jstarone};
            \addplot[RoyalAzure,name path=l1, thick, mark=x, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jevaloneresfifteen};
             \addlegendimage{only marks, mark=*, mark size=2pt, black}
%              \legend{$J^{*}$, $\Tilde{J}$,Representative belief}
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.45,2.45)
{
  Cost
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3,2.45)
{
  $\rho=15$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (6.82,-0.02)
{
  $b(1)$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (6.2,-1.15)
{
  $1$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.05,-1.15)
{
  $0$
};

\node[scale=0.615] (kth_cr) at (3.07,-0.85)
{
\begin{tikzpicture}
  \draw[-, black, thick, line width=0.4mm] (0,0) to (10,0);
\draw[-, black, thick, line width=0.4mm] (0,-0.25) to (0,0.25);
\draw[-, black, thick, line width=0.4mm] (10,-0.25) to (10,0.25);
\node[draw,circle, fill=black, scale=0.7](point) at (10,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (9.3,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (8.6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (8,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (7.3,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (6.6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (5.3,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (4.6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (4,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (3.3,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (2.6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (2,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (1.3,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (0.6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (0,0) {};
  \end{tikzpicture}
};
\node[inner sep=0pt,align=center, scale=0.95, rotate=0, opacity=1] (obs) at (3.15,-1.55)
{
  $Q$, with $m=16$ representative feature beliefs.
};
\end{tikzpicture}
};


\node[scale=1] (kth_cr) at (0,-9)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=1.05,
        ymax=0.5,
 %       ymode=log,
        width=8cm,
        height=3.9cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
%      xtick=\empty,
%      xlabel={},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
%        smooth,
        legend style={at={(1.02,0.35)}},
        legend columns=3,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
            \addplot[Red,name path=l1, thick, mark=diamond, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jstarone};
            \addplot[RoyalAzure,name path=l1, thick, mark=x, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jevalonerestwenty};
             \addlegendimage{only marks, mark=*, mark size=2pt, black}
%              \legend{$J^{*}$, $\Tilde{J}$,Representative belief}
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.45,2.45)
{
  Cost
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3,2.45)
{
  $\rho=20$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (6.82,-0.02)
{
  $b(1)$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (6.2,-1.15)
{
  $1$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.05,-1.15)
{
  $0$
};

\node[scale=0.615] (kth_cr) at (3.07,-0.85)
{
\begin{tikzpicture}
  \draw[-, black, thick, line width=0.4mm] (0,0) to (10,0);
\draw[-, black, thick, line width=0.4mm] (0,-0.25) to (0,0.25);
\draw[-, black, thick, line width=0.4mm] (10,-0.25) to (10,0.25);
\node[draw,circle, fill=black, scale=0.7](point) at (10,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (9.5,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (9,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (8.5,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (8,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (7.5,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (7,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (6.5,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (5.5,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (5,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (4.5,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (4,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (3.5,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (3,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (2.5,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (2,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (1.5,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (1,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (0.5,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (0,0) {};
  \end{tikzpicture}
};
\node[inner sep=0pt,align=center, scale=0.95, rotate=0, opacity=1] (obs) at (3.15,-1.55)
{
  $Q$, with $m=21$ representative feature beliefs.
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (8,-9)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=1.05,
        ymax=0.5,
 %       ymode=log,
        width=8cm,
        height=3.9cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
%      xtick=\empty,
%      xlabel={},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
%        smooth,
        legend style={at={(1.02,0.35)}},
        legend columns=3,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
            \addplot[Red,name path=l1, thick, mark=diamond, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jstarone};
            \addplot[RoyalAzure,name path=l1, thick, mark=x, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jevalonerestwentyfive};
             \addlegendimage{only marks, mark=*, mark size=2pt, black}
%              \legend{$J^{*}$, $\Tilde{J}$,Representative belief}
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.45,2.45)
{
  Cost
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3,2.45)
{
  $\rho=25$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (6.82,-0.02)
{
  $b(1)$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (6.2,-1.15)
{
  $1$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.05,-1.15)
{
  $0$
};

\node[scale=0.615] (kth_cr) at (3.07,-0.85)
{
\begin{tikzpicture}
  \draw[-, black, thick, line width=0.4mm] (0,0) to (10,0);
\draw[-, black, thick, line width=0.4mm] (0,-0.25) to (0,0.25);
\draw[-, black, thick, line width=0.4mm] (10,-0.25) to (10,0.25);
\node[draw,circle, fill=black, scale=0.7](point) at (10,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (9.6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (9.2,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (8.8,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (8.4,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (8,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (7.6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (7.2,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (6.8,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (6.4,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (5.6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (5.2,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (4.8,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (4.4,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (4,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (3.6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (3.2,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (2.8,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (2.4,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (2,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (1.6,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (1.2,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (0.8,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (0.4,0) {};
\node[draw,circle, fill=black, scale=0.7](point) at (0.0,0) {};
  \end{tikzpicture}
};
\node[inner sep=0pt,align=center, scale=0.95, rotate=0, opacity=1] (obs) at (3.15,-1.55)
{
  $Q$, with $m=26$ representative feature beliefs.
};
\end{tikzpicture}
};

%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (-4.35,-6.5) to (-4.35,-7.5);
%\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1] (obs) at (-3.6,-7.2)
%{
%  8.5x\\
%  reduction
%};
\end{tikzpicture}


==> tikz/treasure_bias.tex <==
\begin{tikzpicture}
\pgfplotstableread{
1.0 -2.15
0.99 -2.09
0.98 -2.03
0.97 -1.97
0.96 -1.91
0.95 -1.85
0.94 -1.79
0.93 -1.73
0.92 -1.67
0.91 -1.61
0.9 -1.55
0.89 -1.49
0.88 -1.43
0.87 -1.37
0.86 -1.31
0.85 -1.25
0.84 -1.18
0.83 -1.12
0.82 -1.06
0.81 -1.0
0.8 -0.94
0.79 -0.88
0.78 -0.82
0.77 -0.76
0.76 -0.7
0.75 -0.64
0.74 -0.58
0.73 -0.52
0.72 -0.46
0.71 -0.4
0.7 -0.34
0.69 -0.28
0.68 -0.22
0.67 -0.15
0.66 -0.13
0.65 -0.13
0.64 -0.12
0.63 -0.12
0.62 -0.12
0.61 -0.11
0.6 -0.11
0.59 -0.1
0.58 -0.1
0.57 -0.1
0.56 -0.09
0.55 -0.09
0.54 -0.08
0.53 -0.08
0.52 -0.08
0.51 -0.07
0.5 -0.07
0.49 -0.06
0.48 -0.06
0.47 -0.06
0.46 -0.05
0.45 -0.05
0.44 -0.04
0.43 -0.04
0.42 -0.03
0.41 -0.03
0.4 -0.03
0.39 -0.02
0.38 -0.02
0.37 -0.01
0.36 -0.01
0.35 -0.01
0.34 -0.0
0.33 0.0
0.32 0.0
0.31 0.0
0.3 0.0
0.29 0.0
0.28 0.0
0.27 0.0
0.26 0.0
0.25 0.0
0.24 0.0
0.23 0.0
0.22 0.0
0.21 0.0
0.2 0.0
0.19 0.0
0.18 0.0
0.17 0.0
0.16 0.0
0.15 0.0
0.14 0.0
0.13 0.0
0.12 0.0
0.11 0.0
0.1 0.0
0.09 0.0
0.08 0.0
0.07 0.0
0.06 0.0
0.05 0.0
0.04 0.0
0.03 0.0
0.02 0.0
0.01 0.0
0.0 0.0
}\veval

\pgfplotstableread{
1.0 -2.2708037620348285
0.99 -1.980736607713595
0.98 -1.919283181138102
0.97 -1.7196022939296187
0.96 -1.517924066033226
0.95 -1.5064672900618312
0.94 -1.432295031730289
0.93 -1.22975982736624
0.92 -1.2473749183733847
0.91 -1.1472482761881349
0.9 -1.082662141936693
0.89 -1.0283074983382927
0.88 -0.8130811496201609
0.87 -0.8158886000474045
0.86 -0.7443466699436387
0.85 -0.6996748994464711
0.84 -0.6923088043747452
0.83 -0.529325496628149
0.82 -0.4889867877628014
0.81 -0.5255622664057462
0.8 -0.443364737058428
0.79 -0.3540206364756648
0.78 -0.31332663270384775
0.77 -0.3450227549752575
0.76 -0.25354986857785006
0.75 -0.24042079858431958
0.74 -0.17775565068857774
0.73 -0.13968907382987805
0.72 -0.10427001006616769
0.71 -0.10794913388796831
0.7 -0.08557643681260675
0.69 -0.05779299494922806
0.68 0.01054480424446818
0.67 -0.019281143314183086
0.66 -0.03485672824157232
0.65 -0.01084436814518058
0.64 0.009274095719363851
0.63 0.0
0.62 0.0
0.61 0.0
0.6 0.0
0.59 0.0
0.58 0.0
0.57 0.0
0.56 0.0
0.55 0.0
0.54 0.0
0.53 0.0
0.52 0.0
0.51 0.0
0.5 0.0
0.49 0.0
0.48 0.0
0.47 0.0
0.46 0.0
0.45 0.0
0.44 0.0
0.43 0.0
0.42 0.0
0.41 0.0
0.4 0.0
0.39 0.0
0.38 0.0
0.37 0.0
0.36 0.0
0.35 0.0
0.34 0.0
0.33 0.0
0.32 0.0
0.31 0.0
0.3 0.0
0.29 0.0
0.28 0.0
0.27 0.0
0.26 0.0
0.25 0.0
0.24 0.0
0.23 0.0
0.22 0.0
0.21 0.0
0.2 0.0
0.19 0.0
0.18 0.0
0.17 0.0
0.16 0.0
0.15 0.0
0.14 0.0
0.13 0.0
0.12 0.0
0.11 0.0
0.1 0.0
0.09 0.0
0.08 0.0
0.07 0.0
0.06 0.0
0.05 0.0
0.04 0.0
0.03 0.0
0.02 0.0
0.01 0.0
0.0 0.0
}\jstarone

\pgfplotstableread{
1.0 -2.2708037620348285
0.99 -2.12
0.98 -2.03
0.97 -1.94
0.96 -1.86
0.95 -1.77
0.94 -1.69
0.93 -1.6
0.92 -1.51
0.91 -1.43
0.9 -1.34
0.89 -1.26
0.88 -1.17
0.87 -1.09
0.86 -1.0
0.85 -0.91
0.84 -0.83
0.83 -0.74
0.82 -0.66
0.81 -0.57
0.8 -0.49
0.79 -0.4
0.78 -0.31332663270384775
0.77 -0.3450227549752575
0.76 -0.25354986857785006
0.75 -0.24042079858431958
0.74 -0.17775565068857774
0.73 -0.13968907382987805
0.72 -0.10427001006616769
0.71 -0.10794913388796831
0.7 -0.08557643681260675
0.69 -0.05779299494922806
0.68 0.01054480424446818
0.67 -0.019281143314183086
0.66 -0.03485672824157232
0.65 -0.01084436814518058
0.64 0.009274095719363851
0.63 0.0
0.62 0.0
0.61 0.0
0.6 0.0
0.59 0.0
0.58 0.0
0.57 0.0
0.56 0.0
0.55 0.0
0.54 0.0
0.53 0.0
0.52 0.0
0.51 0.0
0.5 0.0
0.49 0.0
0.48 0.0
0.47 0.0
0.46 0.0
0.45 0.0
0.44 0.0
0.43 0.0
0.42 0.0
0.41 0.0
0.4 0.0
0.39 0.0
0.38 0.0
0.37 0.0
0.36 0.0
0.35 0.0
0.34 0.0
0.33 0.0
0.32 0.0
0.31 0.0
0.3 0.0
0.29 0.0
0.28 0.0
0.27 0.0
0.26 0.0
0.25 0.0
0.24 0.0
0.23 0.0
0.22 0.0
0.21 0.0
0.2 0.0
0.19 0.0
0.18 0.0
0.17 0.0
0.16 0.0
0.15 0.0
0.14 0.0
0.13 0.0
0.12 0.0
0.11 0.0
0.1 0.0
0.09 0.0
0.08 0.0
0.07 0.0
0.06 0.0
0.05 0.0
0.04 0.0
0.03 0.0
0.02 0.0
0.01 0.0
0.0 0.0
}\jtildebiased

\pgfplotstableread{
1.0 -2.15
0.99 -2.09
0.98 -2.03
0.97 -1.97
0.96 -1.91
0.95 -1.85
0.94 -1.79
0.93 -1.73
0.92 -1.67
0.91 -1.61
0.9 -1.55
0.89 -1.49
0.88 -1.43
0.87 -1.37
0.86 -1.31
0.85 -1.25
0.84 -1.18
0.83 -1.12
0.82 -1.06
0.81 -1.0
0.8 -0.94
0.79 -0.88
0.78 -0.82
0.77 -0.76
0.76 -0.7
0.75 -0.64
0.74 -0.58
0.73 -0.52
0.72 -0.46
0.71 -0.4
0.7 -0.34
0.69 -0.28
0.68 -0.22
0.67 -0.15
0.66 -0.13
0.65 -0.13
0.64 -0.12
0.63 -0.12
0.62 -0.12
0.61 -0.11
0.6 -0.11
0.59 -0.1
0.58 -0.1
0.57 -0.1
0.56 -0.09
0.55 -0.09
0.54 -0.08
0.53 -0.08
0.52 -0.08
0.51 -0.07
0.5 -0.07
0.49 -0.06
0.48 -0.06
0.47 -0.06
0.46 -0.05
0.45 -0.05
0.44 -0.04
0.43 -0.04
0.42 -0.03
0.41 -0.03
0.4 -0.03
0.39 -0.02
0.38 -0.02
0.37 -0.01
0.36 -0.01
0.35 -0.01
0.34 -0.0
0.33 0.0
0.32 0.0
0.31 0.0
0.3 0.0
0.29 0.0
0.28 0.0
0.27 0.0
0.26 0.0
0.25 0.0
0.24 0.0
0.23 0.0
0.22 0.0
0.21 0.0
0.2 0.0
0.19 0.0
0.18 0.0
0.17 0.0
0.16 0.0
0.15 0.0
0.14 0.0
0.13 0.0
0.12 0.0
0.11 0.0
0.1 0.0
0.09 0.0
0.08 0.0
0.07 0.0
0.06 0.0
0.05 0.0
0.04 0.0
0.03 0.0
0.02 0.0
0.01 0.0
0.0 0.0
}\jtildeunbiased


\pgfplotstableread{
1.0 -2.2708037620348285
0.99 -2.11
0.98 -2.03
0.97 -1.94
0.96 -1.86
0.95 -1.77
0.94 -1.69
0.93 -1.6
0.92 -1.51
0.91 -1.43
0.9 -1.34
0.89 -1.26
0.88 -1.17
0.87 -1.09
0.86 -1.0
0.85 -0.92
0.84 -0.83
0.83 -0.74
0.82 -0.66
0.81 -0.57
0.8 -0.49
0.79 -0.44
0.78 -0.4
0.77 -0.36
0.76 -0.31
0.75 -0.27
0.74 -0.23
0.73 -0.18
0.72 -0.14
0.71 -0.10794913388796831
0.7 -0.08557643681260675
0.69 -0.05779299494922806
0.68 0.01054480424446818
0.67 -0.019281143314183086
0.66 -0.03485672824157232
0.65 -0.01084436814518058
0.64 0.009274095719363851
0.63 0.0
0.62 0.0
0.61 0.0
0.6 0.0
0.59 0.0
0.58 0.0
0.57 0.0
0.56 0.0
0.55 0.0
0.54 0.0
0.53 0.0
0.52 0.0
0.51 0.0
0.5 0.0
0.49 0.0
0.48 0.0
0.47 0.0
0.46 0.0
0.45 0.0
0.44 0.0
0.43 0.0
0.42 0.0
0.41 0.0
0.4 0.0
0.39 0.0
0.38 0.0
0.37 0.0
0.36 0.0
0.35 0.0
0.34 0.0
0.33 0.0
0.32 0.0
0.31 0.0
0.3 0.0
0.29 0.0
0.28 0.0
0.27 0.0
0.26 0.0
0.25 0.0
0.24 0.0
0.23 0.0
0.22 0.0
0.21 0.0
0.2 0.0
0.19 0.0
0.18 0.0
0.17 0.0
0.16 0.0
0.15 0.0
0.14 0.0
0.13 0.0
0.12 0.0
0.11 0.0
0.1 0.0
0.09 0.0
0.08 0.0
0.07 0.0
0.06 0.0
0.05 0.0
0.04 0.0
0.03 0.0
0.02 0.0
0.01 0.0
0.0 0.0
}\jtildebiasedtwo

\pgfplotstableread{
1.0 -2.15
0.99 -2.09
0.98 -2.02
0.97 -1.95
0.96 -1.88
0.95 -1.82
0.94 -1.75
0.93 -1.68
0.92 -1.61
0.91 -1.55
0.9 -1.48
0.89 -1.41
0.88 -1.34
0.87 -1.28
0.86 -1.21
0.85 -1.14
0.84 -1.07
0.83 -1.01
0.82 -0.94
0.81 -0.87
0.8 -0.8
0.79 -0.74
0.78 -0.67
0.77 -0.6
0.76 -0.53
0.75 -0.47
0.74 -0.45
0.73 -0.43
0.72 -0.41
0.71 -0.39
0.7 -0.37
0.69 -0.35
0.68 -0.34
0.67 -0.32
0.66 -0.3
0.65 -0.28
0.64 -0.26
0.63 -0.24
0.62 -0.22
0.61 -0.21
0.6 -0.19
0.59 -0.17
0.58 -0.15
0.57 -0.13
0.56 -0.11
0.55 -0.09
0.54 -0.07
0.53 -0.06
0.52 -0.04
0.51 -0.02
0.5 0.0
0.49 0.0
0.48 0.0
0.47 0.0
0.46 0.0
0.45 0.0
0.44 0.0
0.43 0.0
0.42 0.0
0.41 0.0
0.4 0.0
0.39 0.0
0.38 0.0
0.37 0.0
0.36 0.0
0.35 0.0
0.34 0.0
0.33 0.0
0.32 0.0
0.31 0.0
0.3 0.0
0.29 0.0
0.28 0.0
0.27 0.0
0.26 0.0
0.25 0.0
0.24 0.0
0.23 0.0
0.22 0.0
0.21 0.0
0.2 0.0
0.19 0.0
0.18 0.0
0.17 0.0
0.16 0.0
0.15 0.0
0.14 0.0
0.13 0.0
0.12 0.0
0.11 0.0
0.1 0.0
0.09 0.0
0.08 0.0
0.07 0.0
0.06 0.0
0.05 0.0
0.04 0.0
0.03 0.0
0.02 0.0
0.01 0.0
0.0 0.0
}\jtildeunbiasedtwo

\pgfplotstableread{
1.0 -2.15
0.99 -2.08
0.98 -2.0
0.97 -1.93
0.96 -1.85
0.95 -1.77
0.94 -1.7
0.93 -1.62
0.92 -1.55
0.91 -1.47
0.9 -1.39
0.89 -1.32
0.88 -1.24
0.87 -1.17
0.86 -1.09
0.85 -1.01
0.84 -0.94
0.83 -0.86
0.82 -0.79
0.81 -0.71
0.8 -0.63
0.79 -0.6
0.78 -0.57
0.77 -0.54
0.76 -0.51
0.75 -0.48
0.74 -0.44
0.73 -0.41
0.72 -0.38
0.71 -0.35
0.7 -0.32
0.69 -0.29
0.68 -0.25
0.67 -0.22
0.66 -0.19
0.65 -0.16
0.64 -0.13
0.63 -0.1
0.62 -0.06
0.61 -0.03
0.6 0.0
0.59 0.0
0.58 0.0
0.57 0.0
0.56 0.0
0.55 0.0
0.54 0.0
0.53 0.0
0.52 0.0
0.51 0.0
0.5 0.0
0.49 0.0
0.48 0.0
0.47 0.0
0.46 0.0
0.45 0.0
0.44 0.0
0.43 0.0
0.42 0.0
0.41 0.0
0.4 0.0
0.39 0.0
0.38 0.0
0.37 0.0
0.36 0.0
0.35 0.0
0.34 0.0
0.33 0.0
0.32 0.0
0.31 0.0
0.3 0.0
0.29 0.0
0.28 0.0
0.27 0.0
0.26 0.0
0.25 0.0
0.24 0.0
0.23 0.0
0.22 0.0
0.21 0.0
0.2 0.0
0.19 0.0
0.18 0.0
0.17 0.0
0.16 0.0
0.15 0.0
0.14 0.0
0.13 0.0
0.12 0.0
0.11 0.0
0.1 0.0
0.09 0.0
0.08 0.0
0.07 0.0
0.06 0.0
0.05 0.0
0.04 0.0
0.03 0.0
0.02 0.0
0.01 0.0
0.0 0.0
}\jtildeunbiasedthree

\pgfplotstableread{
1.0 -2.15
0.99 -2.07
0.98 -1.99
0.97 -1.91
0.96 -1.82
0.95 -1.74
0.94 -1.66
0.93 -1.58
0.92 -1.49
0.91 -1.41
0.9 -1.33
0.89 -1.25
0.88 -1.16
0.87 -1.08
0.86 -1.0
0.85 -0.92
0.84 -0.83
0.83 -0.77
0.82 -0.72
0.81 -0.68
0.8 -0.64
0.79 -0.6
0.78 -0.56
0.77 -0.52
0.76 -0.48
0.75 -0.44
0.74 -0.39
0.73 -0.35
0.72 -0.31
0.71 -0.27
0.7 -0.23
0.69 -0.19
0.68 -0.15
0.67 -0.11
0.66 -0.09
0.65 -0.08
0.64 -0.08
0.63 -0.07
0.62 -0.07
0.61 -0.06
0.6 -0.06
0.59 -0.05
0.58 -0.04
0.57 -0.04
0.56 -0.03
0.55 -0.03
0.54 -0.02
0.53 -0.02
0.52 -0.01
0.51 -0.01
0.5 0.0
0.49 0.0
0.48 0.0
0.47 0.0
0.46 0.0
0.45 0.0
0.44 0.0
0.43 0.0
0.42 0.0
0.41 0.0
0.4 0.0
0.39 0.0
0.38 0.0
0.37 0.0
0.36 0.0
0.35 0.0
0.34 0.0
0.33 0.0
0.32 0.0
0.31 0.0
0.3 0.0
0.29 0.0
0.28 0.0
0.27 0.0
0.26 0.0
0.25 0.0
0.24 0.0
0.23 0.0
0.22 0.0
0.21 0.0
0.2 0.0
0.19 0.0
0.18 0.0
0.17 0.0
0.16 0.0
0.15 0.0
0.14 0.0
0.13 0.0
0.12 0.0
0.11 0.0
0.1 0.0
0.09 0.0
0.08 0.0
0.07 0.0
0.06 0.0
0.05 0.0
0.04 0.0
0.03 0.0
0.02 0.0
0.01 0.0
0.0 0.0
}\jtildeunbiasedfour

%\pgfplotstableread{
%}\jtildeunbiasedtwo

%\pgfplotstableread{
%}\jtildeunbiasedtwo

%\pgfplotstableread{
%}\jtildeunbiasedtwo

\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}


\node[scale=1] (kth_cr) at (3,0.436)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=1.05,
        ymax=0.5,
 %       ymode=log,
        width=15cm,
        height=5cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
%      xtick=\empty,
%      xlabel={},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
%        smooth,
        legend style={at={(0.52,1.15)}},
        legend columns=5,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
%            \addplot[RoyalAzure,name path=l1, thick, mark=x, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jevaloneresone};
%            \addplot[Purple,name path=l1, thick, mark=pentagon, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jbiasone};
            \addplot[Red,name path=l1, thick, mark=diamond, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\jstarone};
            \addplot[Black,name path=l1, thick, mark=oplus, mark repeat=3] table [x index=0, y index=1, domain=0:1] {\veval};
             \addlegendimage{only marks, mark=*, mark size=2pt, black}
              \legend{$J^{*}$, $V$}
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.45,3.5)
{
  Cost
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (14,-0.02)
{
  $b(1)$
};
\end{tikzpicture}
};




\end{tikzpicture}

